Sfermion masses in Nelson-Strassler type of models: SUSY standard models coupled with SCFTs

We study soft SUSY breaking parameters in the Nelson-Strassler type of models: SUSY standard models coupled with SCFTs. In this type of models, soft SUSY breaking parameters including sfermion masses can be suppressed around the decoupling scale of SCFTs. We clarify the condition to derive exponential suppression of sfermion masses within the framework of pure SCFTs. Such behavior is favorable for degeneracy of sfermion masses. However, the realistic sfermion masses are not quite degenerate due to the gauge couplings and the gaugino masses in the SM sector. We show the sfermion mass spectrum obtained in such models. The aspect of suppression for the soft SUSY breaking parameters is also demonstrated in an explicit model. We also give a mechanism generating the $\mu$-term of the Electro-Weak scale by a singlet field coupled with the SCFT.

==> Delta-es.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0.04}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,228){\makebox(0,0)[r]{0.05}}
\put(1419.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,334){\makebox(0,0)[r]{0.06}}
\put(1419.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,439){\makebox(0,0)[r]{0.07}}
\put(1419.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,544){\makebox(0,0)[r]{0.08}}
\put(1419.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,649){\makebox(0,0)[r]{0.09}}
\put(1419.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,755){\makebox(0,0)[r]{0.1}}
\put(1419.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{0.11}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){10}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(391.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(391,82){\makebox(0,0){11}}
\put(391.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,82){\makebox(0,0){12}}
\put(600.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){13}}
\put(810.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020,82){\makebox(0,0){14}}
\put(1020.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,82){\makebox(0,0){15}}
\put(1229.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){16}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){$\Delta_{\tilde e}$}}
\put(810,21){\makebox(0,0){$\log_{10}(M_C)$ [GeV]}}
\put(1229,807){\makebox(0,0)[r]{$S=0$}}
\put(1229,597){\makebox(0,0)[r]{$S=-M_1^2$}}
\put(1229,439){\makebox(0,0)[r]{$S=-10M_1^2$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(181,718){\usebox{\plotpoint}}
\put(181,715.34){\rule{3.132pt}{0.800pt}}
\multiput(181.00,716.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(194,713.34){\rule{2.891pt}{0.800pt}}
\multiput(194.00,714.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(206,711.34){\rule{3.132pt}{0.800pt}}
\multiput(206.00,712.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(219,708.84){\rule{3.132pt}{0.800pt}}
\multiput(219.00,710.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(232,706.34){\rule{3.132pt}{0.800pt}}
\multiput(232.00,707.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(245,704.34){\rule{2.891pt}{0.800pt}}
\multiput(245.00,705.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(257,702.84){\rule{3.132pt}{0.800pt}}
\multiput(257.00,703.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(270,701.34){\rule{3.132pt}{0.800pt}}
\multiput(270.00,702.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(283,699.34){\rule{2.891pt}{0.800pt}}
\multiput(283.00,700.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(295,697.34){\rule{3.132pt}{0.800pt}}
\multiput(295.00,698.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(308,695.84){\rule{3.132pt}{0.800pt}}
\multiput(308.00,696.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(321,694.34){\rule{2.891pt}{0.800pt}}
\multiput(321.00,695.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(333,692.84){\rule{3.132pt}{0.800pt}}
\multiput(333.00,693.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(346,691.34){\rule{3.132pt}{0.800pt}}
\multiput(346.00,692.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(359,689.84){\rule{3.132pt}{0.800pt}}
\multiput(359.00,690.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(372,688.84){\rule{2.891pt}{0.800pt}}
\multiput(372.00,689.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(384,687.34){\rule{3.132pt}{0.800pt}}
\multiput(384.00,688.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(397,685.84){\rule{3.132pt}{0.800pt}}
\multiput(397.00,686.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(410,684.84){\rule{2.891pt}{0.800pt}}
\multiput(410.00,685.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(422,683.84){\rule{3.132pt}{0.800pt}}
\multiput(422.00,684.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(435,682.84){\rule{3.132pt}{0.800pt}}
\multiput(435.00,683.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(448,681.84){\rule{3.132pt}{0.800pt}}
\multiput(448.00,682.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(473,680.84){\rule{3.132pt}{0.800pt}}
\multiput(473.00,681.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(486,679.84){\rule{3.132pt}{0.800pt}}
\multiput(486.00,680.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(499,678.84){\rule{2.891pt}{0.800pt}}
\multiput(499.00,679.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(461.0,683.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(524,677.84){\rule{3.132pt}{0.800pt}}
\multiput(524.00,678.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(511.0,680.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(550,676.84){\rule{2.891pt}{0.800pt}}
\multiput(550.00,677.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(537.0,679.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(588,675.84){\rule{2.891pt}{0.800pt}}
\multiput(588.00,676.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(562.0,678.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(715,675.84){\rule{2.891pt}{0.800pt}}
\multiput(715.00,675.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(600.0,677.0){\rule[-0.400pt]{27.703pt}{0.800pt}}
\put(753,676.84){\rule{3.132pt}{0.800pt}}
\multiput(753.00,676.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(727.0,678.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(778,677.84){\rule{3.132pt}{0.800pt}}
\multiput(778.00,677.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(791,678.84){\rule{3.132pt}{0.800pt}}
\multiput(791.00,678.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(766.0,679.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(816,679.84){\rule{3.132pt}{0.800pt}}
\multiput(816.00,679.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(829,680.84){\rule{3.132pt}{0.800pt}}
\multiput(829.00,680.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(804.0,681.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(854,681.84){\rule{3.132pt}{0.800pt}}
\multiput(854.00,681.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(867,682.84){\rule{3.132pt}{0.800pt}}
\multiput(867.00,682.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(880,683.84){\rule{3.132pt}{0.800pt}}
\multiput(880.00,683.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(893,684.84){\rule{2.891pt}{0.800pt}}
\multiput(893.00,684.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(905,685.84){\rule{3.132pt}{0.800pt}}
\multiput(905.00,685.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(918,686.84){\rule{3.132pt}{0.800pt}}
\multiput(918.00,686.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(931,688.34){\rule{2.891pt}{0.800pt}}
\multiput(931.00,687.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(943,689.84){\rule{3.132pt}{0.800pt}}
\multiput(943.00,689.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(956,690.84){\rule{3.132pt}{0.800pt}}
\multiput(956.00,690.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(969,691.84){\rule{3.132pt}{0.800pt}}
\multiput(969.00,691.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(982,693.34){\rule{2.891pt}{0.800pt}}
\multiput(982.00,692.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(994,694.84){\rule{3.132pt}{0.800pt}}
\multiput(994.00,694.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1007,696.34){\rule{3.132pt}{0.800pt}}
\multiput(1007.00,695.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1020,697.84){\rule{2.891pt}{0.800pt}}
\multiput(1020.00,697.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1032,699.34){\rule{3.132pt}{0.800pt}}
\multiput(1032.00,698.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1045,701.34){\rule{3.132pt}{0.800pt}}
\multiput(1045.00,700.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1058,702.84){\rule{2.891pt}{0.800pt}}
\multiput(1058.00,702.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1070,704.34){\rule{3.132pt}{0.800pt}}
\multiput(1070.00,703.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1083,706.34){\rule{3.132pt}{0.800pt}}
\multiput(1083.00,705.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1096,708.34){\rule{3.132pt}{0.800pt}}
\multiput(1096.00,707.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1109,710.34){\rule{2.891pt}{0.800pt}}
\multiput(1109.00,709.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1121,712.34){\rule{3.132pt}{0.800pt}}
\multiput(1121.00,711.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1134,714.34){\rule{3.132pt}{0.800pt}}
\multiput(1134.00,713.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1147,716.34){\rule{2.891pt}{0.800pt}}
\multiput(1147.00,715.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1159,718.34){\rule{3.132pt}{0.800pt}}
\multiput(1159.00,717.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1172,720.34){\rule{3.132pt}{0.800pt}}
\multiput(1172.00,719.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1185,722.84){\rule{3.132pt}{0.800pt}}
\multiput(1185.00,721.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1198,725.34){\rule{2.891pt}{0.800pt}}
\multiput(1198.00,724.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1210,727.34){\rule{3.132pt}{0.800pt}}
\multiput(1210.00,726.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1223,729.84){\rule{3.132pt}{0.800pt}}
\multiput(1223.00,728.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1236,732.34){\rule{2.891pt}{0.800pt}}
\multiput(1236.00,731.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1248,734.84){\rule{3.132pt}{0.800pt}}
\multiput(1248.00,733.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1261,737.84){\rule{3.132pt}{0.800pt}}
\multiput(1261.00,736.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1274,740.34){\rule{3.132pt}{0.800pt}}
\multiput(1274.00,739.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1287,742.84){\rule{2.891pt}{0.800pt}}
\multiput(1287.00,741.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1299,745.84){\rule{3.132pt}{0.800pt}}
\multiput(1299.00,744.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1312,748.84){\rule{3.132pt}{0.800pt}}
\multiput(1312.00,747.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1325,751.84){\rule{2.891pt}{0.800pt}}
\multiput(1325.00,750.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1337,754.84){\rule{3.132pt}{0.800pt}}
\multiput(1337.00,753.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1350,757.84){\rule{3.132pt}{0.800pt}}
\multiput(1350.00,756.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1363,760.84){\rule{2.891pt}{0.800pt}}
\multiput(1363.00,759.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1375,763.84){\rule{3.132pt}{0.800pt}}
\multiput(1375.00,762.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1388,767.34){\rule{2.800pt}{0.800pt}}
\multiput(1388.00,765.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(1401,770.84){\rule{3.132pt}{0.800pt}}
\multiput(1401.00,769.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1414,774.34){\rule{2.600pt}{0.800pt}}
\multiput(1414.00,772.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1426,777.84){\rule{3.132pt}{0.800pt}}
\multiput(1426.00,776.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(842.0,683.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(181,680){\usebox{\plotpoint}}
\put(181,676.84){\rule{3.132pt}{0.800pt}}
\multiput(181.00,678.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(194,674.34){\rule{2.891pt}{0.800pt}}
\multiput(194.00,675.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(206,671.84){\rule{3.132pt}{0.800pt}}
\multiput(206.00,673.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(219,669.34){\rule{3.132pt}{0.800pt}}
\multiput(219.00,670.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(232,666.84){\rule{3.132pt}{0.800pt}}
\multiput(232.00,668.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(245,664.34){\rule{2.891pt}{0.800pt}}
\multiput(245.00,665.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(257,662.34){\rule{3.132pt}{0.800pt}}
\multiput(257.00,663.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(270,660.34){\rule{3.132pt}{0.800pt}}
\multiput(270.00,661.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(283,658.34){\rule{2.891pt}{0.800pt}}
\multiput(283.00,659.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(295,656.34){\rule{3.132pt}{0.800pt}}
\multiput(295.00,657.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(308,654.34){\rule{3.132pt}{0.800pt}}
\multiput(308.00,655.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(321,652.34){\rule{2.891pt}{0.800pt}}
\multiput(321.00,653.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(333,650.84){\rule{3.132pt}{0.800pt}}
\multiput(333.00,651.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(346,649.34){\rule{3.132pt}{0.800pt}}
\multiput(346.00,650.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(359,647.34){\rule{3.132pt}{0.800pt}}
\multiput(359.00,648.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(372,645.84){\rule{2.891pt}{0.800pt}}
\multiput(372.00,646.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(384,644.34){\rule{3.132pt}{0.800pt}}
\multiput(384.00,645.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(397,642.84){\rule{3.132pt}{0.800pt}}
\multiput(397.00,643.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(410,641.84){\rule{2.891pt}{0.800pt}}
\multiput(410.00,642.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(422,640.34){\rule{3.132pt}{0.800pt}}
\multiput(422.00,641.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(435,638.84){\rule{3.132pt}{0.800pt}}
\multiput(435.00,639.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(448,637.84){\rule{3.132pt}{0.800pt}}
\multiput(448.00,638.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(461,636.84){\rule{2.891pt}{0.800pt}}
\multiput(461.00,637.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(473,635.84){\rule{3.132pt}{0.800pt}}
\multiput(473.00,636.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(486,634.84){\rule{3.132pt}{0.800pt}}
\multiput(486.00,635.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(499,633.84){\rule{2.891pt}{0.800pt}}
\multiput(499.00,634.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(511,632.84){\rule{3.132pt}{0.800pt}}
\multiput(511.00,633.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(524,631.84){\rule{3.132pt}{0.800pt}}
\multiput(524.00,632.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(537,630.84){\rule{3.132pt}{0.800pt}}
\multiput(537.00,631.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(550,629.84){\rule{2.891pt}{0.800pt}}
\multiput(550.00,630.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(562,628.84){\rule{3.132pt}{0.800pt}}
\multiput(562.00,629.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(588,627.84){\rule{2.891pt}{0.800pt}}
\multiput(588.00,628.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(575.0,630.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(613,626.84){\rule{3.132pt}{0.800pt}}
\multiput(613.00,627.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(600.0,629.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(638,625.84){\rule{3.132pt}{0.800pt}}
\multiput(638.00,626.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(626.0,628.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(677,624.84){\rule{2.891pt}{0.800pt}}
\multiput(677.00,625.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(651.0,627.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(791,624.84){\rule{3.132pt}{0.800pt}}
\multiput(791.00,624.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(689.0,626.0){\rule[-0.400pt]{24.572pt}{0.800pt}}
\put(842,625.84){\rule{2.891pt}{0.800pt}}
\multiput(842.00,625.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(804.0,627.0){\rule[-0.400pt]{9.154pt}{0.800pt}}
\put(867,626.84){\rule{3.132pt}{0.800pt}}
\multiput(867.00,626.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(854.0,628.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(893,627.84){\rule{2.891pt}{0.800pt}}
\multiput(893.00,627.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(905,628.84){\rule{3.132pt}{0.800pt}}
\multiput(905.00,628.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(880.0,629.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(931,629.84){\rule{2.891pt}{0.800pt}}
\multiput(931.00,629.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(943,630.84){\rule{3.132pt}{0.800pt}}
\multiput(943.00,630.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(956,631.84){\rule{3.132pt}{0.800pt}}
\multiput(956.00,631.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(918.0,631.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(982,632.84){\rule{2.891pt}{0.800pt}}
\multiput(982.00,632.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(994,633.84){\rule{3.132pt}{0.800pt}}
\multiput(994.00,633.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1007,634.84){\rule{3.132pt}{0.800pt}}
\multiput(1007.00,634.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1020,635.84){\rule{2.891pt}{0.800pt}}
\multiput(1020.00,635.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1032,637.34){\rule{3.132pt}{0.800pt}}
\multiput(1032.00,636.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1045,638.84){\rule{3.132pt}{0.800pt}}
\multiput(1045.00,638.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1058,639.84){\rule{2.891pt}{0.800pt}}
\multiput(1058.00,639.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1070,640.84){\rule{3.132pt}{0.800pt}}
\multiput(1070.00,640.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1083,642.34){\rule{3.132pt}{0.800pt}}
\multiput(1083.00,641.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1096,643.84){\rule{3.132pt}{0.800pt}}
\multiput(1096.00,643.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1109,644.84){\rule{2.891pt}{0.800pt}}
\multiput(1109.00,644.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1121,646.34){\rule{3.132pt}{0.800pt}}
\multiput(1121.00,645.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1134,647.84){\rule{3.132pt}{0.800pt}}
\multiput(1134.00,647.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1147,649.34){\rule{2.891pt}{0.800pt}}
\multiput(1147.00,648.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1159,651.34){\rule{3.132pt}{0.800pt}}
\multiput(1159.00,650.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1172,652.84){\rule{3.132pt}{0.800pt}}
\multiput(1172.00,652.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1185,654.34){\rule{3.132pt}{0.800pt}}
\multiput(1185.00,653.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1198,656.34){\rule{2.891pt}{0.800pt}}
\multiput(1198.00,655.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1210,658.34){\rule{3.132pt}{0.800pt}}
\multiput(1210.00,657.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1223,660.34){\rule{3.132pt}{0.800pt}}
\multiput(1223.00,659.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1236,661.84){\rule{2.891pt}{0.800pt}}
\multiput(1236.00,661.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1248,663.34){\rule{3.132pt}{0.800pt}}
\multiput(1248.00,662.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1261,665.34){\rule{3.132pt}{0.800pt}}
\multiput(1261.00,664.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1274,667.84){\rule{3.132pt}{0.800pt}}
\multiput(1274.00,666.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1287,670.34){\rule{2.891pt}{0.800pt}}
\multiput(1287.00,669.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1299,672.34){\rule{3.132pt}{0.800pt}}
\multiput(1299.00,671.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1312,674.34){\rule{3.132pt}{0.800pt}}
\multiput(1312.00,673.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1325,676.84){\rule{2.891pt}{0.800pt}}
\multiput(1325.00,675.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1337,679.34){\rule{3.132pt}{0.800pt}}
\multiput(1337.00,678.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1350,681.34){\rule{3.132pt}{0.800pt}}
\multiput(1350.00,680.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1363,683.84){\rule{2.891pt}{0.800pt}}
\multiput(1363.00,682.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1375,686.34){\rule{3.132pt}{0.800pt}}
\multiput(1375.00,685.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1388,688.84){\rule{3.132pt}{0.800pt}}
\multiput(1388.00,687.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1401,691.84){\rule{3.132pt}{0.800pt}}
\multiput(1401.00,690.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1414,694.84){\rule{2.891pt}{0.800pt}}
\multiput(1414.00,693.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1426,697.34){\rule{3.132pt}{0.800pt}}
\multiput(1426.00,696.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(969.0,634.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(181,593){\usebox{\plotpoint}}
\put(181,589.84){\rule{3.132pt}{0.800pt}}
\multiput(181.00,591.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(194,586.84){\rule{2.891pt}{0.800pt}}
\multiput(194.00,588.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(206,583.84){\rule{3.132pt}{0.800pt}}
\multiput(206.00,585.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(219,580.84){\rule{3.132pt}{0.800pt}}
\multiput(219.00,582.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(232,577.84){\rule{3.132pt}{0.800pt}}
\multiput(232.00,579.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(245,574.84){\rule{2.891pt}{0.800pt}}
\multiput(245.00,576.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(257,572.34){\rule{3.132pt}{0.800pt}}
\multiput(257.00,573.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(270,569.84){\rule{3.132pt}{0.800pt}}
\multiput(270.00,571.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(283,567.34){\rule{2.891pt}{0.800pt}}
\multiput(283.00,568.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(295,564.84){\rule{3.132pt}{0.800pt}}
\multiput(295.00,566.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(308,562.34){\rule{3.132pt}{0.800pt}}
\multiput(308.00,563.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(321,560.34){\rule{2.891pt}{0.800pt}}
\multiput(321.00,561.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(333,557.84){\rule{3.132pt}{0.800pt}}
\multiput(333.00,559.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(346,555.34){\rule{3.132pt}{0.800pt}}
\multiput(346.00,556.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(359,553.34){\rule{3.132pt}{0.800pt}}
\multiput(359.00,554.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(372,551.34){\rule{2.891pt}{0.800pt}}
\multiput(372.00,552.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(384,549.34){\rule{3.132pt}{0.800pt}}
\multiput(384.00,550.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(397,547.34){\rule{3.132pt}{0.800pt}}
\multiput(397.00,548.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(410,545.34){\rule{2.891pt}{0.800pt}}
\multiput(410.00,546.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(422,543.34){\rule{3.132pt}{0.800pt}}
\multiput(422.00,544.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(435,541.34){\rule{3.132pt}{0.800pt}}
\multiput(435.00,542.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(448,539.84){\rule{3.132pt}{0.800pt}}
\multiput(448.00,540.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(461,538.34){\rule{2.891pt}{0.800pt}}
\multiput(461.00,539.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(473,536.34){\rule{3.132pt}{0.800pt}}
\multiput(473.00,537.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(486,534.84){\rule{3.132pt}{0.800pt}}
\multiput(486.00,535.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(499,533.34){\rule{2.891pt}{0.800pt}}
\multiput(499.00,534.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(511,531.84){\rule{3.132pt}{0.800pt}}
\multiput(511.00,532.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(524,530.34){\rule{3.132pt}{0.800pt}}
\multiput(524.00,531.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(537,528.84){\rule{3.132pt}{0.800pt}}
\multiput(537.00,529.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(550,527.84){\rule{2.891pt}{0.800pt}}
\multiput(550.00,528.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(562,526.34){\rule{3.132pt}{0.800pt}}
\multiput(562.00,527.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(575,524.84){\rule{3.132pt}{0.800pt}}
\multiput(575.00,525.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(588,523.84){\rule{2.891pt}{0.800pt}}
\multiput(588.00,524.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(600,522.84){\rule{3.132pt}{0.800pt}}
\multiput(600.00,523.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(613,521.84){\rule{3.132pt}{0.800pt}}
\multiput(613.00,522.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(626,520.84){\rule{2.891pt}{0.800pt}}
\multiput(626.00,521.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(638,519.84){\rule{3.132pt}{0.800pt}}
\multiput(638.00,520.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(651,518.84){\rule{3.132pt}{0.800pt}}
\multiput(651.00,519.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(664,517.84){\rule{3.132pt}{0.800pt}}
\multiput(664.00,518.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(677,516.84){\rule{2.891pt}{0.800pt}}
\multiput(677.00,517.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(689,515.84){\rule{3.132pt}{0.800pt}}
\multiput(689.00,516.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(702,514.84){\rule{3.132pt}{0.800pt}}
\multiput(702.00,515.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(715,513.84){\rule{2.891pt}{0.800pt}}
\multiput(715.00,514.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(740,512.84){\rule{3.132pt}{0.800pt}}
\multiput(740.00,513.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(753,511.84){\rule{3.132pt}{0.800pt}}
\multiput(753.00,512.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(727.0,515.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(778,510.84){\rule{3.132pt}{0.800pt}}
\multiput(778.00,511.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(766.0,513.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(804,509.84){\rule{2.891pt}{0.800pt}}
\multiput(804.00,510.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(791.0,512.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(829,508.84){\rule{3.132pt}{0.800pt}}
\multiput(829.00,509.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(816.0,511.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(880,507.84){\rule{3.132pt}{0.800pt}}
\multiput(880.00,508.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(842.0,510.0){\rule[-0.400pt]{9.154pt}{0.800pt}}
\put(1007,507.84){\rule{3.132pt}{0.800pt}}
\multiput(1007.00,507.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(893.0,509.0){\rule[-0.400pt]{27.463pt}{0.800pt}}
\put(1058,508.84){\rule{2.891pt}{0.800pt}}
\multiput(1058.00,508.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1020.0,510.0){\rule[-0.400pt]{9.154pt}{0.800pt}}
\put(1083,509.84){\rule{3.132pt}{0.800pt}}
\multiput(1083.00,509.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1070.0,511.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1109,510.84){\rule{2.891pt}{0.800pt}}
\multiput(1109.00,510.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1096.0,512.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1134,511.84){\rule{3.132pt}{0.800pt}}
\multiput(1134.00,511.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1121.0,513.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1159,512.84){\rule{3.132pt}{0.800pt}}
\multiput(1159.00,512.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1172,513.84){\rule{3.132pt}{0.800pt}}
\multiput(1172.00,513.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1147.0,514.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1198,514.84){\rule{2.891pt}{0.800pt}}
\multiput(1198.00,514.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1210,515.84){\rule{3.132pt}{0.800pt}}
\multiput(1210.00,515.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1223,516.84){\rule{3.132pt}{0.800pt}}
\multiput(1223.00,516.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1236,517.84){\rule{2.891pt}{0.800pt}}
\multiput(1236.00,517.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1248,518.84){\rule{3.132pt}{0.800pt}}
\multiput(1248.00,518.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1261,519.84){\rule{3.132pt}{0.800pt}}
\multiput(1261.00,519.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1274,520.84){\rule{3.132pt}{0.800pt}}
\multiput(1274.00,520.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1287,521.84){\rule{2.891pt}{0.800pt}}
\multiput(1287.00,521.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1299,522.84){\rule{3.132pt}{0.800pt}}
\multiput(1299.00,522.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1312,523.84){\rule{3.132pt}{0.800pt}}
\multiput(1312.00,523.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1325,525.34){\rule{2.891pt}{0.800pt}}
\multiput(1325.00,524.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1337,526.84){\rule{3.132pt}{0.800pt}}
\multiput(1337.00,526.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1350,527.84){\rule{3.132pt}{0.800pt}}
\multiput(1350.00,527.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1363,529.34){\rule{2.891pt}{0.800pt}}
\multiput(1363.00,528.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1375,530.84){\rule{3.132pt}{0.800pt}}
\multiput(1375.00,530.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1388,531.84){\rule{3.132pt}{0.800pt}}
\multiput(1388.00,531.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1401,533.34){\rule{3.132pt}{0.800pt}}
\multiput(1401.00,532.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1414,535.34){\rule{2.891pt}{0.800pt}}
\multiput(1414.00,534.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1426,536.84){\rule{3.132pt}{0.800pt}}
\multiput(1426.00,536.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1185.0,516.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\end{picture}


==> Delta-l.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0.04}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,228){\makebox(0,0)[r]{0.05}}
\put(1419.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,334){\makebox(0,0)[r]{0.06}}
\put(1419.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,439){\makebox(0,0)[r]{0.07}}
\put(1419.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,544){\makebox(0,0)[r]{0.08}}
\put(1419.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,649){\makebox(0,0)[r]{0.09}}
\put(1419.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,755){\makebox(0,0)[r]{0.1}}
\put(1419.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{0.11}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){10}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(391.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(391,82){\makebox(0,0){11}}
\put(391.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,82){\makebox(0,0){12}}
\put(600.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){13}}
\put(810.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020,82){\makebox(0,0){14}}
\put(1020.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,82){\makebox(0,0){15}}
\put(1229.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){16}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){$\Delta_{\tilde f}$}}
\put(810,21){\makebox(0,0){$\log_{10} (M_C)$ [GeV]}}
\put(1020,334){\makebox(0,0)[r]{$\tilde L$}}
\put(1020,649){\makebox(0,0)[r]{$\tilde e$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(181,380){\usebox{\plotpoint}}
\put(181,376.34){\rule{2.800pt}{0.800pt}}
\multiput(181.00,378.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(194,372.34){\rule{2.600pt}{0.800pt}}
\multiput(194.00,374.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(206,368.34){\rule{2.800pt}{0.800pt}}
\multiput(206.00,370.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(219,364.34){\rule{2.800pt}{0.800pt}}
\multiput(219.00,366.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(232,360.84){\rule{3.132pt}{0.800pt}}
\multiput(232.00,362.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(245,357.34){\rule{2.600pt}{0.800pt}}
\multiput(245.00,359.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(257,353.34){\rule{2.800pt}{0.800pt}}
\multiput(257.00,355.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(270,349.84){\rule{3.132pt}{0.800pt}}
\multiput(270.00,351.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(283,346.34){\rule{2.600pt}{0.800pt}}
\multiput(283.00,348.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(295,342.84){\rule{3.132pt}{0.800pt}}
\multiput(295.00,344.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(308,339.34){\rule{2.800pt}{0.800pt}}
\multiput(308.00,341.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(321,335.84){\rule{2.891pt}{0.800pt}}
\multiput(321.00,337.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(333,332.34){\rule{2.800pt}{0.800pt}}
\multiput(333.00,334.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(346,328.84){\rule{3.132pt}{0.800pt}}
\multiput(346.00,330.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(359,325.84){\rule{3.132pt}{0.800pt}}
\multiput(359.00,327.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(372,322.84){\rule{2.891pt}{0.800pt}}
\multiput(372.00,324.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(384,319.84){\rule{3.132pt}{0.800pt}}
\multiput(384.00,321.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(397,316.84){\rule{3.132pt}{0.800pt}}
\multiput(397.00,318.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(410,313.84){\rule{2.891pt}{0.800pt}}
\multiput(410.00,315.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(422,310.84){\rule{3.132pt}{0.800pt}}
\multiput(422.00,312.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(435,307.84){\rule{3.132pt}{0.800pt}}
\multiput(435.00,309.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(448,304.84){\rule{3.132pt}{0.800pt}}
\multiput(448.00,306.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(461,301.84){\rule{2.891pt}{0.800pt}}
\multiput(461.00,303.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(473,298.84){\rule{3.132pt}{0.800pt}}
\multiput(473.00,300.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(486,295.84){\rule{3.132pt}{0.800pt}}
\multiput(486.00,297.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(499,293.34){\rule{2.891pt}{0.800pt}}
\multiput(499.00,294.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(511,290.84){\rule{3.132pt}{0.800pt}}
\multiput(511.00,292.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(524,287.84){\rule{3.132pt}{0.800pt}}
\multiput(524.00,289.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(537,285.34){\rule{3.132pt}{0.800pt}}
\multiput(537.00,286.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(550,282.84){\rule{2.891pt}{0.800pt}}
\multiput(550.00,284.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(562,279.84){\rule{3.132pt}{0.800pt}}
\multiput(562.00,281.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(575,277.34){\rule{3.132pt}{0.800pt}}
\multiput(575.00,278.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(588,275.34){\rule{2.891pt}{0.800pt}}
\multiput(588.00,276.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(600,272.84){\rule{3.132pt}{0.800pt}}
\multiput(600.00,274.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(613,270.34){\rule{3.132pt}{0.800pt}}
\multiput(613.00,271.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(626,267.84){\rule{2.891pt}{0.800pt}}
\multiput(626.00,269.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(638,265.34){\rule{3.132pt}{0.800pt}}
\multiput(638.00,266.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(651,263.34){\rule{3.132pt}{0.800pt}}
\multiput(651.00,264.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(664,261.34){\rule{3.132pt}{0.800pt}}
\multiput(664.00,262.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(677,258.84){\rule{2.891pt}{0.800pt}}
\multiput(677.00,260.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(689,256.34){\rule{3.132pt}{0.800pt}}
\multiput(689.00,257.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(702,254.34){\rule{3.132pt}{0.800pt}}
\multiput(702.00,255.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(715,252.34){\rule{2.891pt}{0.800pt}}
\multiput(715.00,253.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(727,250.34){\rule{3.132pt}{0.800pt}}
\multiput(727.00,251.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(740,248.34){\rule{3.132pt}{0.800pt}}
\multiput(740.00,249.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(753,246.34){\rule{3.132pt}{0.800pt}}
\multiput(753.00,247.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(766,244.34){\rule{2.891pt}{0.800pt}}
\multiput(766.00,245.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(778,242.34){\rule{3.132pt}{0.800pt}}
\multiput(778.00,243.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(791,240.34){\rule{3.132pt}{0.800pt}}
\multiput(791.00,241.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(804,238.34){\rule{2.891pt}{0.800pt}}
\multiput(804.00,239.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(816,236.34){\rule{3.132pt}{0.800pt}}
\multiput(816.00,237.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(829,234.34){\rule{3.132pt}{0.800pt}}
\multiput(829.00,235.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(842,232.34){\rule{2.891pt}{0.800pt}}
\multiput(842.00,233.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(854,230.84){\rule{3.132pt}{0.800pt}}
\multiput(854.00,231.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(867,229.34){\rule{3.132pt}{0.800pt}}
\multiput(867.00,230.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(880,227.34){\rule{3.132pt}{0.800pt}}
\multiput(880.00,228.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(893,225.84){\rule{2.891pt}{0.800pt}}
\multiput(893.00,226.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(905,224.34){\rule{3.132pt}{0.800pt}}
\multiput(905.00,225.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(918,222.34){\rule{3.132pt}{0.800pt}}
\multiput(918.00,223.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(931,220.84){\rule{2.891pt}{0.800pt}}
\multiput(931.00,221.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(943,219.34){\rule{3.132pt}{0.800pt}}
\multiput(943.00,220.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(956,217.34){\rule{3.132pt}{0.800pt}}
\multiput(956.00,218.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(969,215.84){\rule{3.132pt}{0.800pt}}
\multiput(969.00,216.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(982,214.34){\rule{2.891pt}{0.800pt}}
\multiput(982.00,215.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(994,212.84){\rule{3.132pt}{0.800pt}}
\multiput(994.00,213.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1007,211.34){\rule{3.132pt}{0.800pt}}
\multiput(1007.00,212.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1020,209.84){\rule{2.891pt}{0.800pt}}
\multiput(1020.00,210.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1032,208.84){\rule{3.132pt}{0.800pt}}
\multiput(1032.00,209.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1045,207.34){\rule{3.132pt}{0.800pt}}
\multiput(1045.00,208.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1058,205.84){\rule{2.891pt}{0.800pt}}
\multiput(1058.00,206.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1070,204.84){\rule{3.132pt}{0.800pt}}
\multiput(1070.00,205.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1083,203.34){\rule{3.132pt}{0.800pt}}
\multiput(1083.00,204.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1096,201.84){\rule{3.132pt}{0.800pt}}
\multiput(1096.00,202.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1109,200.84){\rule{2.891pt}{0.800pt}}
\multiput(1109.00,201.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1121,199.84){\rule{3.132pt}{0.800pt}}
\multiput(1121.00,200.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1134,198.34){\rule{3.132pt}{0.800pt}}
\multiput(1134.00,199.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1147,196.84){\rule{2.891pt}{0.800pt}}
\multiput(1147.00,197.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1159,195.84){\rule{3.132pt}{0.800pt}}
\multiput(1159.00,196.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1172,194.84){\rule{3.132pt}{0.800pt}}
\multiput(1172.00,195.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1185,193.84){\rule{3.132pt}{0.800pt}}
\multiput(1185.00,194.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1198,192.84){\rule{2.891pt}{0.800pt}}
\multiput(1198.00,193.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1210,191.84){\rule{3.132pt}{0.800pt}}
\multiput(1210.00,192.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1223,190.84){\rule{3.132pt}{0.800pt}}
\multiput(1223.00,191.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1236,189.84){\rule{2.891pt}{0.800pt}}
\multiput(1236.00,190.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1248,188.84){\rule{3.132pt}{0.800pt}}
\multiput(1248.00,189.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1261,187.84){\rule{3.132pt}{0.800pt}}
\multiput(1261.00,188.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1274,186.84){\rule{3.132pt}{0.800pt}}
\multiput(1274.00,187.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1287,185.84){\rule{2.891pt}{0.800pt}}
\multiput(1287.00,186.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1299,184.84){\rule{3.132pt}{0.800pt}}
\multiput(1299.00,185.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1312,183.84){\rule{3.132pt}{0.800pt}}
\multiput(1312.00,184.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1325,182.84){\rule{2.891pt}{0.800pt}}
\multiput(1325.00,183.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1350,181.84){\rule{3.132pt}{0.800pt}}
\multiput(1350.00,182.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1363,180.84){\rule{2.891pt}{0.800pt}}
\multiput(1363.00,181.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1375,179.84){\rule{3.132pt}{0.800pt}}
\multiput(1375.00,180.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1337.0,184.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1401,178.84){\rule{3.132pt}{0.800pt}}
\multiput(1401.00,179.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1414,177.84){\rule{2.891pt}{0.800pt}}
\multiput(1414.00,178.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1388.0,181.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1426.0,179.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(181,718){\usebox{\plotpoint}}
\put(181,715.34){\rule{3.132pt}{0.800pt}}
\multiput(181.00,716.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(194,713.34){\rule{2.891pt}{0.800pt}}
\multiput(194.00,714.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(206,711.34){\rule{3.132pt}{0.800pt}}
\multiput(206.00,712.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(219,708.84){\rule{3.132pt}{0.800pt}}
\multiput(219.00,710.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(232,706.34){\rule{3.132pt}{0.800pt}}
\multiput(232.00,707.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(245,704.34){\rule{2.891pt}{0.800pt}}
\multiput(245.00,705.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(257,702.84){\rule{3.132pt}{0.800pt}}
\multiput(257.00,703.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(270,701.34){\rule{3.132pt}{0.800pt}}
\multiput(270.00,702.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(283,699.34){\rule{2.891pt}{0.800pt}}
\multiput(283.00,700.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(295,697.34){\rule{3.132pt}{0.800pt}}
\multiput(295.00,698.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(308,695.84){\rule{3.132pt}{0.800pt}}
\multiput(308.00,696.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(321,694.34){\rule{2.891pt}{0.800pt}}
\multiput(321.00,695.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(333,692.84){\rule{3.132pt}{0.800pt}}
\multiput(333.00,693.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(346,691.34){\rule{3.132pt}{0.800pt}}
\multiput(346.00,692.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(359,689.84){\rule{3.132pt}{0.800pt}}
\multiput(359.00,690.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(372,688.84){\rule{2.891pt}{0.800pt}}
\multiput(372.00,689.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(384,687.34){\rule{3.132pt}{0.800pt}}
\multiput(384.00,688.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(397,685.84){\rule{3.132pt}{0.800pt}}
\multiput(397.00,686.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(410,684.84){\rule{2.891pt}{0.800pt}}
\multiput(410.00,685.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(422,683.84){\rule{3.132pt}{0.800pt}}
\multiput(422.00,684.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(435,682.84){\rule{3.132pt}{0.800pt}}
\multiput(435.00,683.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(448,681.84){\rule{3.132pt}{0.800pt}}
\multiput(448.00,682.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(473,680.84){\rule{3.132pt}{0.800pt}}
\multiput(473.00,681.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(486,679.84){\rule{3.132pt}{0.800pt}}
\multiput(486.00,680.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(499,678.84){\rule{2.891pt}{0.800pt}}
\multiput(499.00,679.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(461.0,683.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(524,677.84){\rule{3.132pt}{0.800pt}}
\multiput(524.00,678.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(511.0,680.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(550,676.84){\rule{2.891pt}{0.800pt}}
\multiput(550.00,677.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(537.0,679.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(588,675.84){\rule{2.891pt}{0.800pt}}
\multiput(588.00,676.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(562.0,678.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(715,675.84){\rule{2.891pt}{0.800pt}}
\multiput(715.00,675.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(600.0,677.0){\rule[-0.400pt]{27.703pt}{0.800pt}}
\put(753,676.84){\rule{3.132pt}{0.800pt}}
\multiput(753.00,676.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(727.0,678.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(778,677.84){\rule{3.132pt}{0.800pt}}
\multiput(778.00,677.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(791,678.84){\rule{3.132pt}{0.800pt}}
\multiput(791.00,678.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(766.0,679.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(816,679.84){\rule{3.132pt}{0.800pt}}
\multiput(816.00,679.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(829,680.84){\rule{3.132pt}{0.800pt}}
\multiput(829.00,680.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(804.0,681.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(854,681.84){\rule{3.132pt}{0.800pt}}
\multiput(854.00,681.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(867,682.84){\rule{3.132pt}{0.800pt}}
\multiput(867.00,682.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(880,683.84){\rule{3.132pt}{0.800pt}}
\multiput(880.00,683.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(893,684.84){\rule{2.891pt}{0.800pt}}
\multiput(893.00,684.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(905,685.84){\rule{3.132pt}{0.800pt}}
\multiput(905.00,685.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(918,686.84){\rule{3.132pt}{0.800pt}}
\multiput(918.00,686.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(931,688.34){\rule{2.891pt}{0.800pt}}
\multiput(931.00,687.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(943,689.84){\rule{3.132pt}{0.800pt}}
\multiput(943.00,689.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(956,690.84){\rule{3.132pt}{0.800pt}}
\multiput(956.00,690.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(969,691.84){\rule{3.132pt}{0.800pt}}
\multiput(969.00,691.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(982,693.34){\rule{2.891pt}{0.800pt}}
\multiput(982.00,692.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(994,694.84){\rule{3.132pt}{0.800pt}}
\multiput(994.00,694.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1007,696.34){\rule{3.132pt}{0.800pt}}
\multiput(1007.00,695.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1020,697.84){\rule{2.891pt}{0.800pt}}
\multiput(1020.00,697.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1032,699.34){\rule{3.132pt}{0.800pt}}
\multiput(1032.00,698.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1045,701.34){\rule{3.132pt}{0.800pt}}
\multiput(1045.00,700.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1058,702.84){\rule{2.891pt}{0.800pt}}
\multiput(1058.00,702.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1070,704.34){\rule{3.132pt}{0.800pt}}
\multiput(1070.00,703.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1083,706.34){\rule{3.132pt}{0.800pt}}
\multiput(1083.00,705.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1096,708.34){\rule{3.132pt}{0.800pt}}
\multiput(1096.00,707.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1109,710.34){\rule{2.891pt}{0.800pt}}
\multiput(1109.00,709.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1121,712.34){\rule{3.132pt}{0.800pt}}
\multiput(1121.00,711.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1134,714.34){\rule{3.132pt}{0.800pt}}
\multiput(1134.00,713.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1147,716.34){\rule{2.891pt}{0.800pt}}
\multiput(1147.00,715.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1159,718.34){\rule{3.132pt}{0.800pt}}
\multiput(1159.00,717.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1172,720.34){\rule{3.132pt}{0.800pt}}
\multiput(1172.00,719.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1185,722.84){\rule{3.132pt}{0.800pt}}
\multiput(1185.00,721.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1198,725.34){\rule{2.891pt}{0.800pt}}
\multiput(1198.00,724.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1210,727.34){\rule{3.132pt}{0.800pt}}
\multiput(1210.00,726.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1223,729.84){\rule{3.132pt}{0.800pt}}
\multiput(1223.00,728.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1236,732.34){\rule{2.891pt}{0.800pt}}
\multiput(1236.00,731.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1248,734.84){\rule{3.132pt}{0.800pt}}
\multiput(1248.00,733.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1261,737.84){\rule{3.132pt}{0.800pt}}
\multiput(1261.00,736.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1274,740.34){\rule{3.132pt}{0.800pt}}
\multiput(1274.00,739.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1287,742.84){\rule{2.891pt}{0.800pt}}
\multiput(1287.00,741.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1299,745.84){\rule{3.132pt}{0.800pt}}
\multiput(1299.00,744.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1312,748.84){\rule{3.132pt}{0.800pt}}
\multiput(1312.00,747.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1325,751.84){\rule{2.891pt}{0.800pt}}
\multiput(1325.00,750.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1337,754.84){\rule{3.132pt}{0.800pt}}
\multiput(1337.00,753.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1350,757.84){\rule{3.132pt}{0.800pt}}
\multiput(1350.00,756.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1363,760.84){\rule{2.891pt}{0.800pt}}
\multiput(1363.00,759.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1375,763.84){\rule{3.132pt}{0.800pt}}
\multiput(1375.00,762.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1388,767.34){\rule{2.800pt}{0.800pt}}
\multiput(1388.00,765.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(1401,770.84){\rule{3.132pt}{0.800pt}}
\multiput(1401.00,769.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1414,774.34){\rule{2.600pt}{0.800pt}}
\multiput(1414.00,772.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1426,777.84){\rule{3.132pt}{0.800pt}}
\multiput(1426.00,776.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(842.0,683.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\end{picture}


==> Delta-q.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{0.004}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,215){\makebox(0,0)[r]{0.006}}
\put(1419.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,307){\makebox(0,0)[r]{0.008}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,399){\makebox(0,0)[r]{0.01}}
\put(1419.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,492){\makebox(0,0)[r]{0.012}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,584){\makebox(0,0)[r]{0.014}}
\put(1419.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,676){\makebox(0,0)[r]{0.016}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,768){\makebox(0,0)[r]{0.018}}
\put(1419.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,860){\makebox(0,0)[r]{0.02}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){10}}
\put(201.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(407.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(407,82){\makebox(0,0){11}}
\put(407.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(614.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(614,82){\makebox(0,0){12}}
\put(614.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(820.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(820,82){\makebox(0,0){13}}
\put(820.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1026.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1026,82){\makebox(0,0){14}}
\put(1026.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,82){\makebox(0,0){15}}
\put(1233.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){16}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(40,491){\makebox(0,0){$\Delta_{\tilde f}$}}
\put(820,21){\makebox(0,0){$\log_{10} (M_C)$ [GeV]}}
\put(1026,492){\makebox(0,0)[r]{$\tilde Q$}}
\put(1026,215){\makebox(0,0)[r]{$\tilde d$}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(201,822){\usebox{\plotpoint}}
\multiput(201.00,820.08)(0.589,-0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(201.00,820.34)(10.623,-11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(214.00,809.08)(0.539,-0.512){15}{\rule{1.073pt}{0.123pt}}
\multiput(214.00,809.34)(9.774,-11.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(226.00,798.08)(0.654,-0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(226.00,798.34)(10.426,-10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(239.00,788.08)(0.599,-0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(239.00,788.34)(9.592,-10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(251.00,778.08)(0.654,-0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(251.00,778.34)(10.426,-10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(264.00,768.08)(0.599,-0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(264.00,768.34)(9.592,-10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(276.00,758.08)(0.654,-0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(276.00,758.34)(10.426,-10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(289.00,748.08)(0.674,-0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(289.00,748.34)(9.371,-9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(301.00,739.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(301.00,739.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(314.00,730.08)(0.674,-0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(314.00,730.34)(9.371,-9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(326.00,721.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(326.00,721.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(339.00,712.08)(0.674,-0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(339.00,712.34)(9.371,-9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(351.00,703.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(351.00,703.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(364.00,695.08)(0.674,-0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(364.00,695.34)(9.371,-9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(376.00,686.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(376.00,686.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(389.00,678.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(389.00,678.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(401.00,670.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(401.00,670.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(414.00,662.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(414.00,662.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(426.00,654.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(426.00,654.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(439.00,646.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(439.00,646.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(451.00,639.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(451.00,639.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(464.00,632.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(464.00,632.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(476.00,624.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(476.00,624.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(489.00,617.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(489.00,617.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(501.00,610.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(501.00,610.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(514.00,603.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(514.00,603.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(526.00,597.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(526.00,597.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(539.00,590.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(539.00,590.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(551.00,583.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(551.00,583.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(564.00,577.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(564.00,577.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(576.00,571.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(576.00,571.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(589.00,564.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(589.00,564.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(601.00,558.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(601.00,558.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(614.00,552.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(614.00,552.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(626.00,547.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(626.00,547.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(639.00,541.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(639.00,541.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(651.00,535.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(651.00,535.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(664.00,530.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(664.00,530.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(676.00,524.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(676.00,524.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(689.00,519.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(689.00,519.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(701.00,513.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(701.00,513.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(714.00,508.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(714.00,508.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(726.00,503.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(726.00,503.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(739.00,498.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(739.00,498.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(751.00,493.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(751.00,493.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(764.00,488.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(764.00,488.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\put(776,481.34){\rule{2.800pt}{0.800pt}}
\multiput(776.00,483.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\multiput(789.00,479.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(789.00,479.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(801.00,474.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(801.00,474.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\put(814,467.34){\rule{2.600pt}{0.800pt}}
\multiput(814.00,469.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(826.00,465.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(826.00,465.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\put(839,458.34){\rule{2.600pt}{0.800pt}}
\multiput(839.00,460.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(851,454.34){\rule{2.800pt}{0.800pt}}
\multiput(851.00,456.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(864,450.34){\rule{2.600pt}{0.800pt}}
\multiput(864.00,452.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(876.00,448.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(876.00,448.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\put(889,441.34){\rule{2.600pt}{0.800pt}}
\multiput(889.00,443.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(901,437.34){\rule{2.800pt}{0.800pt}}
\multiput(901.00,439.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(914,433.34){\rule{2.600pt}{0.800pt}}
\multiput(914.00,435.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(926,429.84){\rule{3.132pt}{0.800pt}}
\multiput(926.00,431.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(939,426.34){\rule{2.600pt}{0.800pt}}
\multiput(939.00,428.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(951,422.34){\rule{2.800pt}{0.800pt}}
\multiput(951.00,424.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(964,418.34){\rule{2.600pt}{0.800pt}}
\multiput(964.00,420.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(976,414.84){\rule{3.132pt}{0.800pt}}
\multiput(976.00,416.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(989,411.34){\rule{2.600pt}{0.800pt}}
\multiput(989.00,413.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1001,407.34){\rule{2.800pt}{0.800pt}}
\multiput(1001.00,409.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(1014,403.84){\rule{2.891pt}{0.800pt}}
\multiput(1014.00,405.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1026,400.84){\rule{3.132pt}{0.800pt}}
\multiput(1026.00,402.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1039,397.34){\rule{2.600pt}{0.800pt}}
\multiput(1039.00,399.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1051,393.84){\rule{3.132pt}{0.800pt}}
\multiput(1051.00,395.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1064,390.84){\rule{2.891pt}{0.800pt}}
\multiput(1064.00,392.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1076,387.34){\rule{2.800pt}{0.800pt}}
\multiput(1076.00,389.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(1089,383.84){\rule{2.891pt}{0.800pt}}
\multiput(1089.00,385.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1101,380.84){\rule{3.132pt}{0.800pt}}
\multiput(1101.00,382.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1114,377.84){\rule{2.891pt}{0.800pt}}
\multiput(1114.00,379.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1126,374.84){\rule{3.132pt}{0.800pt}}
\multiput(1126.00,376.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1139,371.84){\rule{2.891pt}{0.800pt}}
\multiput(1139.00,373.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1151,368.84){\rule{3.132pt}{0.800pt}}
\multiput(1151.00,370.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1164,365.84){\rule{2.891pt}{0.800pt}}
\multiput(1164.00,367.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1176,362.84){\rule{3.132pt}{0.800pt}}
\multiput(1176.00,364.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1189,360.34){\rule{2.891pt}{0.800pt}}
\multiput(1189.00,361.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1201,357.84){\rule{3.132pt}{0.800pt}}
\multiput(1201.00,359.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1214,354.84){\rule{2.891pt}{0.800pt}}
\multiput(1214.00,356.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1226,351.84){\rule{3.132pt}{0.800pt}}
\multiput(1226.00,353.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1239,349.34){\rule{2.891pt}{0.800pt}}
\multiput(1239.00,350.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1251,346.84){\rule{3.132pt}{0.800pt}}
\multiput(1251.00,348.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1264,344.34){\rule{2.891pt}{0.800pt}}
\multiput(1264.00,345.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1276,341.84){\rule{3.132pt}{0.800pt}}
\multiput(1276.00,343.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1289,339.34){\rule{2.891pt}{0.800pt}}
\multiput(1289.00,340.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1301,336.84){\rule{3.132pt}{0.800pt}}
\multiput(1301.00,338.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1314,334.34){\rule{2.891pt}{0.800pt}}
\multiput(1314.00,335.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1326,331.84){\rule{3.132pt}{0.800pt}}
\multiput(1326.00,333.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1339,329.34){\rule{2.891pt}{0.800pt}}
\multiput(1339.00,330.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1351,327.34){\rule{3.132pt}{0.800pt}}
\multiput(1351.00,328.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1364,324.84){\rule{2.891pt}{0.800pt}}
\multiput(1364.00,326.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1376,322.34){\rule{3.132pt}{0.800pt}}
\multiput(1376.00,323.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1389,320.34){\rule{2.891pt}{0.800pt}}
\multiput(1389.00,321.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1401,318.34){\rule{3.132pt}{0.800pt}}
\multiput(1401.00,319.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1414,316.34){\rule{2.891pt}{0.800pt}}
\multiput(1414.00,317.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1426,314.34){\rule{3.132pt}{0.800pt}}
\multiput(1426.00,315.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(201,739){\usebox{\plotpoint}}
\multiput(201.00,737.08)(0.589,-0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(201.00,737.34)(10.623,-11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(214.00,726.08)(0.539,-0.512){15}{\rule{1.073pt}{0.123pt}}
\multiput(214.00,726.34)(9.774,-11.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(226.00,715.08)(0.589,-0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(226.00,715.34)(10.623,-11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(239.00,704.08)(0.599,-0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(239.00,704.34)(9.592,-10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(251.00,694.08)(0.654,-0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(251.00,694.34)(10.426,-10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(264.00,684.08)(0.599,-0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(264.00,684.34)(9.592,-10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(276.00,674.08)(0.654,-0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(276.00,674.34)(10.426,-10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(289.00,664.08)(0.599,-0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(289.00,664.34)(9.592,-10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(301.00,654.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(301.00,654.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(314.00,645.08)(0.674,-0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(314.00,645.34)(9.371,-9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(326.00,636.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(326.00,636.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(339.00,627.08)(0.674,-0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(339.00,627.34)(9.371,-9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(351.00,618.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(351.00,618.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(364.00,609.08)(0.674,-0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(364.00,609.34)(9.371,-9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(376.00,600.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(376.00,600.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(389.00,592.08)(0.674,-0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(389.00,592.34)(9.371,-9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(401.00,583.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(401.00,583.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(414.00,575.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(414.00,575.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(426.00,567.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(426.00,567.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(439.00,559.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(439.00,559.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(451.00,552.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(451.00,552.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(464.00,544.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(464.00,544.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(476.00,537.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(476.00,537.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(489.00,529.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(489.00,529.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(501.00,522.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(501.00,522.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(514.00,515.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(514.00,515.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(526.00,508.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(526.00,508.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(539.00,501.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(539.00,501.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(551.00,495.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(551.00,495.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(564.00,488.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(564.00,488.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(576.00,481.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(576.00,481.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(589.00,475.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(589.00,475.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(601.00,469.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(601.00,469.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(614.00,463.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(614.00,463.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(626.00,456.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(626.00,456.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(639.00,451.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(639.00,451.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(651.00,445.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(651.00,445.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(664.00,439.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(664.00,439.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(676.00,433.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(676.00,433.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(689.00,428.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(689.00,428.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(701.00,422.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(701.00,422.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(714.00,417.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(714.00,417.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(726.00,411.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(726.00,411.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(739.00,406.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(739.00,406.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(751.00,401.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(751.00,401.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(764.00,396.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(764.00,396.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(776.00,391.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(776.00,391.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(789.00,386.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(789.00,386.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(801.00,381.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(801.00,381.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\put(814,374.34){\rule{2.600pt}{0.800pt}}
\multiput(814.00,376.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(826.00,372.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(826.00,372.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(839.00,367.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(839.00,367.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\put(851,360.34){\rule{2.800pt}{0.800pt}}
\multiput(851.00,362.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(864,356.34){\rule{2.600pt}{0.800pt}}
\multiput(864.00,358.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(876.00,354.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(876.00,354.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\put(889,347.34){\rule{2.600pt}{0.800pt}}
\multiput(889.00,349.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(901,343.34){\rule{2.800pt}{0.800pt}}
\multiput(901.00,345.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(914,339.34){\rule{2.600pt}{0.800pt}}
\multiput(914.00,341.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(926.00,337.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(926.00,337.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\put(939,330.34){\rule{2.600pt}{0.800pt}}
\multiput(939.00,332.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(951,326.34){\rule{2.800pt}{0.800pt}}
\multiput(951.00,328.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(964,322.84){\rule{2.891pt}{0.800pt}}
\multiput(964.00,324.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(976,319.34){\rule{2.800pt}{0.800pt}}
\multiput(976.00,321.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(989,315.34){\rule{2.600pt}{0.800pt}}
\multiput(989.00,317.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1001,311.34){\rule{2.800pt}{0.800pt}}
\multiput(1001.00,313.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(1014,307.84){\rule{2.891pt}{0.800pt}}
\multiput(1014.00,309.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1026,304.34){\rule{2.800pt}{0.800pt}}
\multiput(1026.00,306.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(1039,300.34){\rule{2.600pt}{0.800pt}}
\multiput(1039.00,302.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1051,296.84){\rule{3.132pt}{0.800pt}}
\multiput(1051.00,298.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1064,293.34){\rule{2.600pt}{0.800pt}}
\multiput(1064.00,295.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1076,289.84){\rule{3.132pt}{0.800pt}}
\multiput(1076.00,291.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1089,286.84){\rule{2.891pt}{0.800pt}}
\multiput(1089.00,288.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1101,283.34){\rule{2.800pt}{0.800pt}}
\multiput(1101.00,285.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(1114,279.84){\rule{2.891pt}{0.800pt}}
\multiput(1114.00,281.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1126,276.84){\rule{3.132pt}{0.800pt}}
\multiput(1126.00,278.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1139,273.84){\rule{2.891pt}{0.800pt}}
\multiput(1139.00,275.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1151,270.84){\rule{3.132pt}{0.800pt}}
\multiput(1151.00,272.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1164,267.34){\rule{2.600pt}{0.800pt}}
\multiput(1164.00,269.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1176,263.84){\rule{3.132pt}{0.800pt}}
\multiput(1176.00,265.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1189,260.84){\rule{2.891pt}{0.800pt}}
\multiput(1189.00,262.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1201,258.34){\rule{3.132pt}{0.800pt}}
\multiput(1201.00,259.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1214,255.84){\rule{2.891pt}{0.800pt}}
\multiput(1214.00,257.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1226,252.84){\rule{3.132pt}{0.800pt}}
\multiput(1226.00,254.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1239,249.84){\rule{2.891pt}{0.800pt}}
\multiput(1239.00,251.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1251,246.84){\rule{3.132pt}{0.800pt}}
\multiput(1251.00,248.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1264,243.84){\rule{2.891pt}{0.800pt}}
\multiput(1264.00,245.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1276,241.34){\rule{3.132pt}{0.800pt}}
\multiput(1276.00,242.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1289,238.84){\rule{2.891pt}{0.800pt}}
\multiput(1289.00,240.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1301,236.34){\rule{3.132pt}{0.800pt}}
\multiput(1301.00,237.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1314,233.84){\rule{2.891pt}{0.800pt}}
\multiput(1314.00,235.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1326,230.84){\rule{3.132pt}{0.800pt}}
\multiput(1326.00,232.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1339,228.34){\rule{2.891pt}{0.800pt}}
\multiput(1339.00,229.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1351,225.84){\rule{3.132pt}{0.800pt}}
\multiput(1351.00,227.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1364,223.34){\rule{2.891pt}{0.800pt}}
\multiput(1364.00,224.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1376,221.34){\rule{3.132pt}{0.800pt}}
\multiput(1376.00,222.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1389,218.84){\rule{2.891pt}{0.800pt}}
\multiput(1389.00,220.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1401,216.34){\rule{3.132pt}{0.800pt}}
\multiput(1401.00,217.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1414,214.34){\rule{2.891pt}{0.800pt}}
\multiput(1414.00,215.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1426,212.34){\rule{3.132pt}{0.800pt}}
\multiput(1426.00,213.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\end{picture}


==> Mc-b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,197){\makebox(0,0)[r]{2}}
\put(1419.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,270){\makebox(0,0)[r]{4}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,344){\makebox(0,0)[r]{6}}
\put(1419.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,418){\makebox(0,0)[r]{8}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,492){\makebox(0,0)[r]{10}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,565){\makebox(0,0)[r]{12}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,639){\makebox(0,0)[r]{14}}
\put(1419.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,713){\makebox(0,0)[r]{16}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,786){\makebox(0,0)[r]{18}}
\put(1419.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,860){\makebox(0,0)[r]{20}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141,82){\makebox(0,0){2}}
\put(141.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(326.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(326,82){\makebox(0,0){4}}
\put(326.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(512.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(512,82){\makebox(0,0){6}}
\put(512.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(697.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(697,82){\makebox(0,0){8}}
\put(697.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883,82){\makebox(0,0){10}}
\put(883.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1068.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1068,82){\makebox(0,0){12}}
\put(1068.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1254.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1254,82){\makebox(0,0){14}}
\put(1254.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){16}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,123.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(141.0,860.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(40,491){\makebox(0,0){$x$}}
\put(790,21){\makebox(0,0){$\log_{10} (M_C)$ [GeV]}}
\put(883,639){\makebox(0,0)[r]{blow up below $M_X$}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(141,293){\usebox{\plotpoint}}
\put(141,292.34){\rule{3.132pt}{0.800pt}}
\multiput(141.00,291.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(154,294.34){\rule{3.132pt}{0.800pt}}
\multiput(154.00,293.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(167,296.34){\rule{3.132pt}{0.800pt}}
\multiput(167.00,295.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(180,297.84){\rule{3.132pt}{0.800pt}}
\multiput(180.00,297.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(193,299.34){\rule{3.373pt}{0.800pt}}
\multiput(193.00,298.34)(7.000,2.000){2}{\rule{1.686pt}{0.800pt}}
\put(207,301.34){\rule{3.132pt}{0.800pt}}
\multiput(207.00,300.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(220,303.34){\rule{3.132pt}{0.800pt}}
\multiput(220.00,302.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(233,305.34){\rule{3.132pt}{0.800pt}}
\multiput(233.00,304.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(246,307.34){\rule{3.132pt}{0.800pt}}
\multiput(246.00,306.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(259,309.34){\rule{3.132pt}{0.800pt}}
\multiput(259.00,308.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(272,311.34){\rule{3.132pt}{0.800pt}}
\multiput(272.00,310.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(285,313.34){\rule{3.132pt}{0.800pt}}
\multiput(285.00,312.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(298,315.84){\rule{3.132pt}{0.800pt}}
\multiput(298.00,314.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(311,318.34){\rule{3.373pt}{0.800pt}}
\multiput(311.00,317.34)(7.000,2.000){2}{\rule{1.686pt}{0.800pt}}
\put(325,320.34){\rule{3.132pt}{0.800pt}}
\multiput(325.00,319.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(338,322.84){\rule{3.132pt}{0.800pt}}
\multiput(338.00,321.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(351,325.34){\rule{3.132pt}{0.800pt}}
\multiput(351.00,324.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(364,327.34){\rule{3.132pt}{0.800pt}}
\multiput(364.00,326.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(377,329.84){\rule{3.132pt}{0.800pt}}
\multiput(377.00,328.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(390,332.84){\rule{3.132pt}{0.800pt}}
\multiput(390.00,331.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(403,335.34){\rule{3.132pt}{0.800pt}}
\multiput(403.00,334.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(416,337.84){\rule{3.132pt}{0.800pt}}
\multiput(416.00,336.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(429,340.84){\rule{3.373pt}{0.800pt}}
\multiput(429.00,339.34)(7.000,3.000){2}{\rule{1.686pt}{0.800pt}}
\put(443,343.84){\rule{3.132pt}{0.800pt}}
\multiput(443.00,342.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(456,346.84){\rule{3.132pt}{0.800pt}}
\multiput(456.00,345.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(469,349.84){\rule{3.132pt}{0.800pt}}
\multiput(469.00,348.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(482,352.84){\rule{3.132pt}{0.800pt}}
\multiput(482.00,351.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(495,355.84){\rule{3.132pt}{0.800pt}}
\multiput(495.00,354.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(508,358.84){\rule{3.132pt}{0.800pt}}
\multiput(508.00,357.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(521,362.34){\rule{2.800pt}{0.800pt}}
\multiput(521.00,360.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(534,365.84){\rule{3.132pt}{0.800pt}}
\multiput(534.00,364.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(547,369.34){\rule{3.000pt}{0.800pt}}
\multiput(547.00,367.34)(7.773,4.000){2}{\rule{1.500pt}{0.800pt}}
\put(561,372.84){\rule{3.132pt}{0.800pt}}
\multiput(561.00,371.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(574,376.34){\rule{2.800pt}{0.800pt}}
\multiput(574.00,374.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(587,380.34){\rule{2.800pt}{0.800pt}}
\multiput(587.00,378.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(600,384.34){\rule{2.800pt}{0.800pt}}
\multiput(600.00,382.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(613,388.34){\rule{2.800pt}{0.800pt}}
\multiput(613.00,386.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\multiput(626.00,393.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(626.00,390.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\put(639,397.34){\rule{2.800pt}{0.800pt}}
\multiput(639.00,395.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\multiput(652.00,402.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(652.00,399.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\put(665,406.34){\rule{3.000pt}{0.800pt}}
\multiput(665.00,404.34)(7.773,4.000){2}{\rule{1.500pt}{0.800pt}}
\multiput(679.00,411.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(679.00,408.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(692.00,416.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(692.00,413.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(705.00,421.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(705.00,418.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(718.00,426.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(718.00,423.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(731.00,432.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(731.00,429.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(744.00,437.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(744.00,434.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(757.00,443.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(757.00,440.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(770.00,449.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(770.00,446.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(783.00,456.39)(1.355,0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(783.00,453.34)(9.711,6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(797.00,462.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(797.00,459.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(810.00,469.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(810.00,466.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(823.00,476.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(823.00,473.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(836.00,483.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(836.00,480.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(849.00,491.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(849.00,488.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(862.00,499.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(862.00,496.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(875.00,508.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(875.00,505.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(888.00,516.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(888.00,513.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(901.00,525.40)(0.710,0.514){13}{\rule{1.320pt}{0.124pt}}
\multiput(901.00,522.34)(11.260,10.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(915.00,535.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(915.00,532.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(928.00,545.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(928.00,542.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(941.00,556.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(941.00,553.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(954.00,567.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(954.00,564.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(967.00,579.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(967.00,576.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(980.00,591.41)(0.492,0.509){19}{\rule{1.000pt}{0.123pt}}
\multiput(980.00,588.34)(10.924,13.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(994.41,603.00)(0.509,0.533){19}{\rule{0.123pt}{1.062pt}}
\multiput(991.34,603.00)(13.000,11.797){2}{\rule{0.800pt}{0.531pt}}
\multiput(1007.41,617.00)(0.509,0.533){19}{\rule{0.123pt}{1.062pt}}
\multiput(1004.34,617.00)(13.000,11.797){2}{\rule{0.800pt}{0.531pt}}
\multiput(1020.41,631.00)(0.509,0.569){21}{\rule{0.123pt}{1.114pt}}
\multiput(1017.34,631.00)(14.000,13.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(1034.41,647.00)(0.509,0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(1031.34,647.00)(13.000,13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(1047.41,663.00)(0.509,0.698){19}{\rule{0.123pt}{1.308pt}}
\multiput(1044.34,663.00)(13.000,15.286){2}{\rule{0.800pt}{0.654pt}}
\multiput(1060.41,681.00)(0.509,0.740){19}{\rule{0.123pt}{1.369pt}}
\multiput(1057.34,681.00)(13.000,16.158){2}{\rule{0.800pt}{0.685pt}}
\multiput(1073.41,700.00)(0.509,0.781){19}{\rule{0.123pt}{1.431pt}}
\multiput(1070.34,700.00)(13.000,17.030){2}{\rule{0.800pt}{0.715pt}}
\multiput(1086.41,720.00)(0.509,0.823){19}{\rule{0.123pt}{1.492pt}}
\multiput(1083.34,720.00)(13.000,17.903){2}{\rule{0.800pt}{0.746pt}}
\multiput(1099.41,741.00)(0.509,0.905){19}{\rule{0.123pt}{1.615pt}}
\multiput(1096.34,741.00)(13.000,19.647){2}{\rule{0.800pt}{0.808pt}}
\multiput(1112.41,764.00)(0.509,0.988){19}{\rule{0.123pt}{1.738pt}}
\multiput(1109.34,764.00)(13.000,21.392){2}{\rule{0.800pt}{0.869pt}}
\multiput(1125.41,789.00)(0.509,1.071){19}{\rule{0.123pt}{1.862pt}}
\multiput(1122.34,789.00)(13.000,23.136){2}{\rule{0.800pt}{0.931pt}}
\multiput(1138.41,816.00)(0.509,1.065){21}{\rule{0.123pt}{1.857pt}}
\multiput(1135.34,816.00)(14.000,25.145){2}{\rule{0.800pt}{0.929pt}}
\multiput(1152.39,845.00)(0.536,1.467){5}{\rule{0.129pt}{2.200pt}}
\multiput(1149.34,845.00)(6.000,10.434){2}{\rule{0.800pt}{1.100pt}}
\end{picture}


==> s-spec.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,197){\makebox(0,0)[r]{0.1}}
\put(1419.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,270){\makebox(0,0)[r]{0.2}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,344){\makebox(0,0)[r]{0.3}}
\put(1419.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,418){\makebox(0,0)[r]{0.4}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,492){\makebox(0,0)[r]{0.5}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,565){\makebox(0,0)[r]{0.6}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,639){\makebox(0,0)[r]{0.7}}
\put(1419.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,713){\makebox(0,0)[r]{0.8}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,786){\makebox(0,0)[r]{0.9}}
\put(1419.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,860){\makebox(0,0)[r]{1}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){10}}
\put(161.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374,82){\makebox(0,0){11}}
\put(374.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587,82){\makebox(0,0){12}}
\put(587.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800,82){\makebox(0,0){13}}
\put(800.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013,82){\makebox(0,0){14}}
\put(1013.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226,82){\makebox(0,0){15}}
\put(1226.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){16}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(5,451){\makebox(0,0){$m_{\tilde f}/M_3$}}
\put(800,21){\makebox(0,0){$\log_{10} (M_C)$ [GeV]}}
\put(1226,713){\makebox(0,0)[r]{$\tilde Q$}}
\put(1226,160){\makebox(0,0)[r]{$\tilde e$}}
\put(1226,418){\makebox(0,0)[r]{$\tilde L$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(161,742){\usebox{\plotpoint}}
\put(161,740.84){\rule{3.132pt}{0.800pt}}
\multiput(161.00,740.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(174,741.84){\rule{3.132pt}{0.800pt}}
\multiput(174.00,741.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(200,742.84){\rule{3.132pt}{0.800pt}}
\multiput(200.00,742.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(213,743.84){\rule{3.132pt}{0.800pt}}
\multiput(213.00,743.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(226,744.84){\rule{2.891pt}{0.800pt}}
\multiput(226.00,744.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(238,745.84){\rule{3.132pt}{0.800pt}}
\multiput(238.00,745.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(187.0,744.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(264,746.84){\rule{3.132pt}{0.800pt}}
\multiput(264.00,746.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(277,747.84){\rule{3.132pt}{0.800pt}}
\multiput(277.00,747.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(290,748.84){\rule{3.132pt}{0.800pt}}
\multiput(290.00,748.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(251.0,748.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(316,749.84){\rule{3.132pt}{0.800pt}}
\multiput(316.00,749.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(329,750.84){\rule{3.132pt}{0.800pt}}
\multiput(329.00,750.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(342,751.84){\rule{3.132pt}{0.800pt}}
\multiput(342.00,751.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(303.0,751.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(368,752.84){\rule{2.891pt}{0.800pt}}
\multiput(368.00,752.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(380,753.84){\rule{3.132pt}{0.800pt}}
\multiput(380.00,753.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(355.0,754.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(406,754.84){\rule{3.132pt}{0.800pt}}
\multiput(406.00,754.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(419,755.84){\rule{3.132pt}{0.800pt}}
\multiput(419.00,755.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(393.0,756.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(445,756.84){\rule{3.132pt}{0.800pt}}
\multiput(445.00,756.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(458,757.84){\rule{3.132pt}{0.800pt}}
\multiput(458.00,757.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(432.0,758.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(484,758.84){\rule{3.132pt}{0.800pt}}
\multiput(484.00,758.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(497,759.84){\rule{3.132pt}{0.800pt}}
\multiput(497.00,759.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(471.0,760.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(522,760.84){\rule{3.132pt}{0.800pt}}
\multiput(522.00,760.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(510.0,762.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(548,761.84){\rule{3.132pt}{0.800pt}}
\multiput(548.00,761.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(561,762.84){\rule{3.132pt}{0.800pt}}
\multiput(561.00,762.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(535.0,763.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(587,763.84){\rule{3.132pt}{0.800pt}}
\multiput(587.00,763.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(574.0,765.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(613,764.84){\rule{3.132pt}{0.800pt}}
\multiput(613.00,764.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(626,765.84){\rule{3.132pt}{0.800pt}}
\multiput(626.00,765.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(600.0,766.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(652,766.84){\rule{2.891pt}{0.800pt}}
\multiput(652.00,766.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(639.0,768.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(677,767.84){\rule{3.132pt}{0.800pt}}
\multiput(677.00,767.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(664.0,769.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(703,768.84){\rule{3.132pt}{0.800pt}}
\multiput(703.00,768.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(716,769.84){\rule{3.132pt}{0.800pt}}
\multiput(716.00,769.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(690.0,770.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(742,770.84){\rule{3.132pt}{0.800pt}}
\multiput(742.00,770.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(729.0,772.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(768,771.84){\rule{3.132pt}{0.800pt}}
\multiput(768.00,771.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(755.0,773.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(794,772.84){\rule{2.891pt}{0.800pt}}
\multiput(794.00,772.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(781.0,774.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(819,773.84){\rule{3.132pt}{0.800pt}}
\multiput(819.00,773.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(806.0,775.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(845,774.84){\rule{3.132pt}{0.800pt}}
\multiput(845.00,774.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(832.0,776.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(871,775.84){\rule{3.132pt}{0.800pt}}
\multiput(871.00,775.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(858.0,777.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(897,776.84){\rule{3.132pt}{0.800pt}}
\multiput(897.00,776.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(884.0,778.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(923,777.84){\rule{3.132pt}{0.800pt}}
\multiput(923.00,777.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(910.0,779.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(948,778.84){\rule{3.132pt}{0.800pt}}
\multiput(948.00,778.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(936.0,780.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(974,779.84){\rule{3.132pt}{0.800pt}}
\multiput(974.00,779.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(961.0,781.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1000,780.84){\rule{3.132pt}{0.800pt}}
\multiput(1000.00,780.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(987.0,782.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1026,781.84){\rule{3.132pt}{0.800pt}}
\multiput(1026.00,781.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1013.0,783.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1065,782.84){\rule{3.132pt}{0.800pt}}
\multiput(1065.00,782.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1039.0,784.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(1090,783.84){\rule{3.132pt}{0.800pt}}
\multiput(1090.00,783.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1078.0,785.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1116,784.84){\rule{3.132pt}{0.800pt}}
\multiput(1116.00,784.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1103.0,786.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1142,785.84){\rule{3.132pt}{0.800pt}}
\multiput(1142.00,785.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1129.0,787.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1181,786.84){\rule{3.132pt}{0.800pt}}
\multiput(1181.00,786.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1155.0,788.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(1207,787.84){\rule{3.132pt}{0.800pt}}
\multiput(1207.00,787.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1194.0,789.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1245,788.84){\rule{3.132pt}{0.800pt}}
\multiput(1245.00,788.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1220.0,790.0){\rule[-0.400pt]{6.022pt}{0.800pt}}
\put(1271,789.84){\rule{3.132pt}{0.800pt}}
\multiput(1271.00,789.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1258.0,791.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1297,790.84){\rule{3.132pt}{0.800pt}}
\multiput(1297.00,790.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1284.0,792.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1336,791.84){\rule{3.132pt}{0.800pt}}
\multiput(1336.00,791.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1310.0,793.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(1362,792.84){\rule{2.891pt}{0.800pt}}
\multiput(1362.00,792.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1349.0,794.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1400,793.84){\rule{3.132pt}{0.800pt}}
\multiput(1400.00,793.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1374.0,795.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(1413.0,796.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(161,250){\usebox{\plotpoint}}
\put(174,248.84){\rule{3.132pt}{0.800pt}}
\multiput(174.00,248.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(161.0,250.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(200,249.84){\rule{3.132pt}{0.800pt}}
\multiput(200.00,249.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(213,250.84){\rule{3.132pt}{0.800pt}}
\multiput(213.00,250.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(187.0,251.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(238,251.84){\rule{3.132pt}{0.800pt}}
\multiput(238.00,251.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(226.0,253.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(264,252.84){\rule{3.132pt}{0.800pt}}
\multiput(264.00,252.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(251.0,254.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(290,253.84){\rule{3.132pt}{0.800pt}}
\multiput(290.00,253.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(303,254.84){\rule{3.132pt}{0.800pt}}
\multiput(303.00,254.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(277.0,255.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(329,255.84){\rule{3.132pt}{0.800pt}}
\multiput(329.00,255.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(316.0,257.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(355,256.84){\rule{3.132pt}{0.800pt}}
\multiput(355.00,256.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(342.0,258.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(380,257.84){\rule{3.132pt}{0.800pt}}
\multiput(380.00,257.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(368.0,259.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(406,258.84){\rule{3.132pt}{0.800pt}}
\multiput(406.00,258.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(419,259.84){\rule{3.132pt}{0.800pt}}
\multiput(419.00,259.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(393.0,260.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(445,260.84){\rule{3.132pt}{0.800pt}}
\multiput(445.00,260.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(432.0,262.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(471,261.84){\rule{3.132pt}{0.800pt}}
\multiput(471.00,261.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(458.0,263.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(497,262.84){\rule{3.132pt}{0.800pt}}
\multiput(497.00,262.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(484.0,264.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(522,263.84){\rule{3.132pt}{0.800pt}}
\multiput(522.00,263.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(535,264.84){\rule{3.132pt}{0.800pt}}
\multiput(535.00,264.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(510.0,265.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(561,265.84){\rule{3.132pt}{0.800pt}}
\multiput(561.00,265.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(548.0,267.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(587,266.84){\rule{3.132pt}{0.800pt}}
\multiput(587.00,266.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(574.0,268.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(613,267.84){\rule{3.132pt}{0.800pt}}
\multiput(613.00,267.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(600.0,269.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(639,268.84){\rule{3.132pt}{0.800pt}}
\multiput(639.00,268.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(652,269.84){\rule{2.891pt}{0.800pt}}
\multiput(652.00,269.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(626.0,270.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(677,270.84){\rule{3.132pt}{0.800pt}}
\multiput(677.00,270.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(664.0,272.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(703,271.84){\rule{3.132pt}{0.800pt}}
\multiput(703.00,271.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(690.0,273.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(729,272.84){\rule{3.132pt}{0.800pt}}
\multiput(729.00,272.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(716.0,274.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(755,273.84){\rule{3.132pt}{0.800pt}}
\multiput(755.00,273.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(742.0,275.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(781,274.84){\rule{3.132pt}{0.800pt}}
\multiput(781.00,274.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(794,275.84){\rule{2.891pt}{0.800pt}}
\multiput(794.00,275.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(768.0,276.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(819,276.84){\rule{3.132pt}{0.800pt}}
\multiput(819.00,276.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(806.0,278.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(845,277.84){\rule{3.132pt}{0.800pt}}
\multiput(845.00,277.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(832.0,279.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(871,278.84){\rule{3.132pt}{0.800pt}}
\multiput(871.00,278.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(858.0,280.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(897,279.84){\rule{3.132pt}{0.800pt}}
\multiput(897.00,279.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(910,280.84){\rule{3.132pt}{0.800pt}}
\multiput(910.00,280.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(884.0,281.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(936,281.84){\rule{2.891pt}{0.800pt}}
\multiput(936.00,281.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(923.0,283.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(961,282.84){\rule{3.132pt}{0.800pt}}
\multiput(961.00,282.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(948.0,284.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(987,283.84){\rule{3.132pt}{0.800pt}}
\multiput(987.00,283.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(974.0,285.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1013,284.84){\rule{3.132pt}{0.800pt}}
\multiput(1013.00,284.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1026,285.84){\rule{3.132pt}{0.800pt}}
\multiput(1026.00,285.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1000.0,286.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1052,286.84){\rule{3.132pt}{0.800pt}}
\multiput(1052.00,286.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1039.0,288.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1078,287.84){\rule{2.891pt}{0.800pt}}
\multiput(1078.00,287.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1065.0,289.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1103,288.84){\rule{3.132pt}{0.800pt}}
\multiput(1103.00,288.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1090.0,290.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1129,289.84){\rule{3.132pt}{0.800pt}}
\multiput(1129.00,289.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1142,290.84){\rule{3.132pt}{0.800pt}}
\multiput(1142.00,290.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1116.0,291.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1168,291.84){\rule{3.132pt}{0.800pt}}
\multiput(1168.00,291.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1155.0,293.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1194,292.84){\rule{3.132pt}{0.800pt}}
\multiput(1194.00,292.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1181.0,294.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1220,293.84){\rule{2.891pt}{0.800pt}}
\multiput(1220.00,293.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1207.0,295.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1245,294.84){\rule{3.132pt}{0.800pt}}
\multiput(1245.00,294.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1258,295.84){\rule{3.132pt}{0.800pt}}
\multiput(1258.00,295.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1232.0,296.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1284,296.84){\rule{3.132pt}{0.800pt}}
\multiput(1284.00,296.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1271.0,298.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1310,297.84){\rule{3.132pt}{0.800pt}}
\multiput(1310.00,297.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1297.0,299.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1336,298.84){\rule{3.132pt}{0.800pt}}
\multiput(1336.00,298.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1349,299.84){\rule{3.132pt}{0.800pt}}
\multiput(1349.00,299.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1323.0,300.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1374,300.84){\rule{3.132pt}{0.800pt}}
\multiput(1374.00,300.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1362.0,302.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1400,301.84){\rule{3.132pt}{0.800pt}}
\multiput(1400.00,301.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1387.0,303.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1426,302.84){\rule{3.132pt}{0.800pt}}
\multiput(1426.00,302.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1413.0,304.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(161,173){\usebox{\plotpoint}}
\put(174,171.84){\rule{3.132pt}{0.800pt}}
\multiput(174.00,171.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(161.0,173.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(213,172.84){\rule{3.132pt}{0.800pt}}
\multiput(213.00,172.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(187.0,174.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(251,173.84){\rule{3.132pt}{0.800pt}}
\multiput(251.00,173.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(226.0,175.0){\rule[-0.400pt]{6.022pt}{0.800pt}}
\put(290,174.84){\rule{3.132pt}{0.800pt}}
\multiput(290.00,174.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(264.0,176.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(329,175.84){\rule{3.132pt}{0.800pt}}
\multiput(329.00,175.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(303.0,177.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(368,176.84){\rule{2.891pt}{0.800pt}}
\multiput(368.00,176.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(342.0,178.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(393,177.84){\rule{3.132pt}{0.800pt}}
\multiput(393.00,177.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(380.0,179.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(432,178.84){\rule{3.132pt}{0.800pt}}
\multiput(432.00,178.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(406.0,180.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(471,179.84){\rule{3.132pt}{0.800pt}}
\multiput(471.00,179.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(445.0,181.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(497,180.84){\rule{3.132pt}{0.800pt}}
\multiput(497.00,180.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(484.0,182.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(535,181.84){\rule{3.132pt}{0.800pt}}
\multiput(535.00,181.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(510.0,183.0){\rule[-0.400pt]{6.022pt}{0.800pt}}
\put(574,182.84){\rule{3.132pt}{0.800pt}}
\multiput(574.00,182.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(548.0,184.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(600,183.84){\rule{3.132pt}{0.800pt}}
\multiput(600.00,183.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(587.0,185.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(639,184.84){\rule{3.132pt}{0.800pt}}
\multiput(639.00,184.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(613.0,186.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(664,185.84){\rule{3.132pt}{0.800pt}}
\multiput(664.00,185.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(652.0,187.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(690,186.84){\rule{3.132pt}{0.800pt}}
\multiput(690.00,186.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(677.0,188.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(729,187.84){\rule{3.132pt}{0.800pt}}
\multiput(729.00,187.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(703.0,189.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(755,188.84){\rule{3.132pt}{0.800pt}}
\multiput(755.00,188.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(742.0,190.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(781,189.84){\rule{3.132pt}{0.800pt}}
\multiput(781.00,189.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(768.0,191.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(806,190.84){\rule{3.132pt}{0.800pt}}
\multiput(806.00,190.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(794.0,192.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(845,191.84){\rule{3.132pt}{0.800pt}}
\multiput(845.00,191.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(819.0,193.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(871,192.84){\rule{3.132pt}{0.800pt}}
\multiput(871.00,192.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(858.0,194.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(897,193.84){\rule{3.132pt}{0.800pt}}
\multiput(897.00,193.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(884.0,195.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(923,194.84){\rule{3.132pt}{0.800pt}}
\multiput(923.00,194.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(910.0,196.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(948,195.84){\rule{3.132pt}{0.800pt}}
\multiput(948.00,195.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(936.0,197.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(974,196.84){\rule{3.132pt}{0.800pt}}
\multiput(974.00,196.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(961.0,198.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1000,197.84){\rule{3.132pt}{0.800pt}}
\multiput(1000.00,197.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(987.0,199.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1026,198.84){\rule{3.132pt}{0.800pt}}
\multiput(1026.00,198.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1013.0,200.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1052,199.84){\rule{3.132pt}{0.800pt}}
\multiput(1052.00,199.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1039.0,201.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1078,200.84){\rule{2.891pt}{0.800pt}}
\multiput(1078.00,200.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1065.0,202.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1103,201.84){\rule{3.132pt}{0.800pt}}
\multiput(1103.00,201.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1090.0,203.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1129,202.84){\rule{3.132pt}{0.800pt}}
\multiput(1129.00,202.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1142,203.84){\rule{3.132pt}{0.800pt}}
\multiput(1142.00,203.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1116.0,204.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1168,204.84){\rule{3.132pt}{0.800pt}}
\multiput(1168.00,204.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1155.0,206.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1194,205.84){\rule{3.132pt}{0.800pt}}
\multiput(1194.00,205.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1181.0,207.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1220,206.84){\rule{2.891pt}{0.800pt}}
\multiput(1220.00,206.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1232,207.84){\rule{3.132pt}{0.800pt}}
\multiput(1232.00,207.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1207.0,208.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1258,208.84){\rule{3.132pt}{0.800pt}}
\multiput(1258.00,208.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1245.0,210.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1284,209.84){\rule{3.132pt}{0.800pt}}
\multiput(1284.00,209.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1297,210.84){\rule{3.132pt}{0.800pt}}
\multiput(1297.00,210.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1271.0,211.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1323,211.84){\rule{3.132pt}{0.800pt}}
\multiput(1323.00,211.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1310.0,213.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1349,212.84){\rule{3.132pt}{0.800pt}}
\multiput(1349.00,212.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1362,213.84){\rule{2.891pt}{0.800pt}}
\multiput(1362.00,213.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1336.0,214.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1387,214.84){\rule{3.132pt}{0.800pt}}
\multiput(1387.00,214.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1400,215.84){\rule{3.132pt}{0.800pt}}
\multiput(1400.00,215.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1374.0,216.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1426,216.84){\rule{3.132pt}{0.800pt}}
\multiput(1426.00,216.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1413.0,218.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(161,333){\usebox{\plotpoint}}
\put(161.00,333.00){\usebox{\plotpoint}}
\put(181.76,333.00){\usebox{\plotpoint}}
\put(202.51,333.00){\usebox{\plotpoint}}
\put(223.27,333.00){\usebox{\plotpoint}}
\put(244.02,333.00){\usebox{\plotpoint}}
\put(264.78,333.00){\usebox{\plotpoint}}
\put(285.53,333.00){\usebox{\plotpoint}}
\put(306.29,333.00){\usebox{\plotpoint}}
\put(327.04,333.00){\usebox{\plotpoint}}
\put(347.80,333.00){\usebox{\plotpoint}}
\put(368.55,333.00){\usebox{\plotpoint}}
\put(389.31,333.00){\usebox{\plotpoint}}
\put(410.07,333.00){\usebox{\plotpoint}}
\put(430.82,333.00){\usebox{\plotpoint}}
\put(451.58,333.00){\usebox{\plotpoint}}
\put(472.33,333.00){\usebox{\plotpoint}}
\put(493.09,333.00){\usebox{\plotpoint}}
\put(513.84,333.00){\usebox{\plotpoint}}
\put(534.60,333.00){\usebox{\plotpoint}}
\put(555.35,333.00){\usebox{\plotpoint}}
\put(576.11,333.00){\usebox{\plotpoint}}
\put(596.87,333.00){\usebox{\plotpoint}}
\put(617.62,333.00){\usebox{\plotpoint}}
\put(638.38,333.00){\usebox{\plotpoint}}
\put(659.13,333.00){\usebox{\plotpoint}}
\put(679.89,333.00){\usebox{\plotpoint}}
\put(700.64,333.00){\usebox{\plotpoint}}
\put(721.40,333.00){\usebox{\plotpoint}}
\put(742.15,333.00){\usebox{\plotpoint}}
\put(762.91,333.00){\usebox{\plotpoint}}
\put(783.66,333.00){\usebox{\plotpoint}}
\put(804.42,333.00){\usebox{\plotpoint}}
\put(825.18,333.00){\usebox{\plotpoint}}
\put(845.93,333.00){\usebox{\plotpoint}}
\put(866.69,333.00){\usebox{\plotpoint}}
\put(887.44,333.00){\usebox{\plotpoint}}
\put(908.20,333.00){\usebox{\plotpoint}}
\put(928.95,333.00){\usebox{\plotpoint}}
\put(949.71,333.00){\usebox{\plotpoint}}
\put(970.46,333.00){\usebox{\plotpoint}}
\put(991.22,333.00){\usebox{\plotpoint}}
\put(1011.98,333.00){\usebox{\plotpoint}}
\put(1032.73,333.00){\usebox{\plotpoint}}
\put(1053.49,333.00){\usebox{\plotpoint}}
\put(1074.24,333.00){\usebox{\plotpoint}}
\put(1095.00,333.00){\usebox{\plotpoint}}
\put(1115.75,333.00){\usebox{\plotpoint}}
\put(1136.51,333.00){\usebox{\plotpoint}}
\put(1157.26,333.00){\usebox{\plotpoint}}
\put(1178.02,333.00){\usebox{\plotpoint}}
\put(1198.77,333.00){\usebox{\plotpoint}}
\put(1219.53,333.00){\usebox{\plotpoint}}
\put(1240.29,333.00){\usebox{\plotpoint}}
\put(1261.04,333.00){\usebox{\plotpoint}}
\put(1281.80,333.00){\usebox{\plotpoint}}
\put(1302.55,333.00){\usebox{\plotpoint}}
\put(1323.31,333.00){\usebox{\plotpoint}}
\put(1344.06,333.00){\usebox{\plotpoint}}
\put(1364.82,333.00){\usebox{\plotpoint}}
\put(1385.57,333.00){\usebox{\plotpoint}}
\put(1406.33,333.00){\usebox{\plotpoint}}
\put(1427.09,333.00){\usebox{\plotpoint}}
\put(1439,333){\usebox{\plotpoint}}
\put(161,228){\usebox{\plotpoint}}
\put(161.00,228.00){\usebox{\plotpoint}}
\put(181.76,228.00){\usebox{\plotpoint}}
\put(202.51,228.00){\usebox{\plotpoint}}
\put(223.27,228.00){\usebox{\plotpoint}}
\put(244.02,228.00){\usebox{\plotpoint}}
\put(264.78,228.00){\usebox{\plotpoint}}
\put(285.53,228.00){\usebox{\plotpoint}}
\put(306.29,228.00){\usebox{\plotpoint}}
\put(327.04,228.00){\usebox{\plotpoint}}
\put(347.80,228.00){\usebox{\plotpoint}}
\put(368.55,228.00){\usebox{\plotpoint}}
\put(389.31,228.00){\usebox{\plotpoint}}
\put(410.07,228.00){\usebox{\plotpoint}}
\put(430.82,228.00){\usebox{\plotpoint}}
\put(451.58,228.00){\usebox{\plotpoint}}
\put(472.33,228.00){\usebox{\plotpoint}}
\put(493.09,228.00){\usebox{\plotpoint}}
\put(513.84,228.00){\usebox{\plotpoint}}
\put(534.60,228.00){\usebox{\plotpoint}}
\put(555.35,228.00){\usebox{\plotpoint}}
\put(576.11,228.00){\usebox{\plotpoint}}
\put(596.87,228.00){\usebox{\plotpoint}}
\put(617.62,228.00){\usebox{\plotpoint}}
\put(638.38,228.00){\usebox{\plotpoint}}
\put(659.13,228.00){\usebox{\plotpoint}}
\put(679.89,228.00){\usebox{\plotpoint}}
\put(700.64,228.00){\usebox{\plotpoint}}
\put(721.40,228.00){\usebox{\plotpoint}}
\put(742.15,228.00){\usebox{\plotpoint}}
\put(762.91,228.00){\usebox{\plotpoint}}
\put(783.66,228.00){\usebox{\plotpoint}}
\put(804.42,228.00){\usebox{\plotpoint}}
\put(825.18,228.00){\usebox{\plotpoint}}
\put(845.93,228.00){\usebox{\plotpoint}}
\put(866.69,228.00){\usebox{\plotpoint}}
\put(887.44,228.00){\usebox{\plotpoint}}
\put(908.20,228.00){\usebox{\plotpoint}}
\put(928.95,228.00){\usebox{\plotpoint}}
\put(949.71,228.00){\usebox{\plotpoint}}
\put(970.46,228.00){\usebox{\plotpoint}}
\put(991.22,228.00){\usebox{\plotpoint}}
\put(1011.98,228.00){\usebox{\plotpoint}}
\put(1032.73,228.00){\usebox{\plotpoint}}
\put(1053.49,228.00){\usebox{\plotpoint}}
\put(1074.24,228.00){\usebox{\plotpoint}}
\put(1095.00,228.00){\usebox{\plotpoint}}
\put(1115.75,228.00){\usebox{\plotpoint}}
\put(1136.51,228.00){\usebox{\plotpoint}}
\put(1157.26,228.00){\usebox{\plotpoint}}
\put(1178.02,228.00){\usebox{\plotpoint}}
\put(1198.77,228.00){\usebox{\plotpoint}}
\put(1219.53,228.00){\usebox{\plotpoint}}
\put(1240.29,228.00){\usebox{\plotpoint}}
\put(1261.04,228.00){\usebox{\plotpoint}}
\put(1281.80,228.00){\usebox{\plotpoint}}
\put(1302.55,228.00){\usebox{\plotpoint}}
\put(1323.31,228.00){\usebox{\plotpoint}}
\put(1344.06,228.00){\usebox{\plotpoint}}
\put(1364.82,228.00){\usebox{\plotpoint}}
\put(1385.57,228.00){\usebox{\plotpoint}}
\put(1406.33,228.00){\usebox{\plotpoint}}
\put(1427.09,228.00){\usebox{\plotpoint}}
\put(1439,228){\usebox{\plotpoint}}
\end{picture}


==> spec-es.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,197){\makebox(0,0)[r]{0.05}}
\put(1419.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,270){\makebox(0,0)[r]{0.1}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,344){\makebox(0,0)[r]{0.15}}
\put(1419.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,418){\makebox(0,0)[r]{0.2}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,492){\makebox(0,0)[r]{0.25}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,565){\makebox(0,0)[r]{0.3}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,639){\makebox(0,0)[r]{0.35}}
\put(1419.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,713){\makebox(0,0)[r]{0.4}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,786){\makebox(0,0)[r]{0.45}}
\put(1419.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{0.5}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){10}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(391.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(391,82){\makebox(0,0){11}}
\put(391.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,82){\makebox(0,0){12}}
\put(600.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){13}}
\put(810.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020,82){\makebox(0,0){14}}
\put(1020.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,82){\makebox(0,0){15}}
\put(1229.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){16}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(10,461){\makebox(0,0){$m_{\tilde e}/M_3$}}
\put(810,21){\makebox(0,0){$\log_{10}(M_C)$ [GeV]}}
\put(1229,197){\makebox(0,0)[r]{$S=0$}}
\put(1229,492){\makebox(0,0)[r]{$S=-0.5M^2_3$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(181,223){\usebox{\plotpoint}}
\put(194,221.84){\rule{2.891pt}{0.800pt}}
\multiput(194.00,221.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(206,222.84){\rule{3.132pt}{0.800pt}}
\multiput(206.00,222.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(181.0,223.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(232,223.84){\rule{3.132pt}{0.800pt}}
\multiput(232.00,223.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(245,224.84){\rule{2.891pt}{0.800pt}}
\multiput(245.00,224.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(219.0,225.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(270,225.84){\rule{3.132pt}{0.800pt}}
\multiput(270.00,225.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(283,226.84){\rule{2.891pt}{0.800pt}}
\multiput(283.00,226.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(295,227.84){\rule{3.132pt}{0.800pt}}
\multiput(295.00,227.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(257.0,227.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(321,228.84){\rule{2.891pt}{0.800pt}}
\multiput(321.00,228.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(333,229.84){\rule{3.132pt}{0.800pt}}
\multiput(333.00,229.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(308.0,230.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(359,230.84){\rule{3.132pt}{0.800pt}}
\multiput(359.00,230.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(372,231.84){\rule{2.891pt}{0.800pt}}
\multiput(372.00,231.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(384,232.84){\rule{3.132pt}{0.800pt}}
\multiput(384.00,232.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(346.0,232.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(410,233.84){\rule{2.891pt}{0.800pt}}
\multiput(410.00,233.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(422,234.84){\rule{3.132pt}{0.800pt}}
\multiput(422.00,234.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(397.0,235.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(448,235.84){\rule{3.132pt}{0.800pt}}
\multiput(448.00,235.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(461,236.84){\rule{2.891pt}{0.800pt}}
\multiput(461.00,236.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(473,237.84){\rule{3.132pt}{0.800pt}}
\multiput(473.00,237.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(435.0,237.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(499,238.84){\rule{2.891pt}{0.800pt}}
\multiput(499.00,238.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(511,239.84){\rule{3.132pt}{0.800pt}}
\multiput(511.00,239.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(524,240.84){\rule{3.132pt}{0.800pt}}
\multiput(524.00,240.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(537,241.84){\rule{3.132pt}{0.800pt}}
\multiput(537.00,241.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(486.0,240.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(562,242.84){\rule{3.132pt}{0.800pt}}
\multiput(562.00,242.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(575,243.84){\rule{3.132pt}{0.800pt}}
\multiput(575.00,243.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(588,244.84){\rule{2.891pt}{0.800pt}}
\multiput(588.00,244.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(600,245.84){\rule{3.132pt}{0.800pt}}
\multiput(600.00,245.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(550.0,244.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(626,246.84){\rule{2.891pt}{0.800pt}}
\multiput(626.00,246.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(638,247.84){\rule{3.132pt}{0.800pt}}
\multiput(638.00,247.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(651,248.84){\rule{3.132pt}{0.800pt}}
\multiput(651.00,248.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(664,249.84){\rule{3.132pt}{0.800pt}}
\multiput(664.00,249.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(613.0,248.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(689,250.84){\rule{3.132pt}{0.800pt}}
\multiput(689.00,250.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(702,251.84){\rule{3.132pt}{0.800pt}}
\multiput(702.00,251.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(715,252.84){\rule{2.891pt}{0.800pt}}
\multiput(715.00,252.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(727,253.84){\rule{3.132pt}{0.800pt}}
\multiput(727.00,253.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(740,254.84){\rule{3.132pt}{0.800pt}}
\multiput(740.00,254.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(753,255.84){\rule{3.132pt}{0.800pt}}
\multiput(753.00,255.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(677.0,252.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(778,256.84){\rule{3.132pt}{0.800pt}}
\multiput(778.00,256.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(791,257.84){\rule{3.132pt}{0.800pt}}
\multiput(791.00,257.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(804,258.84){\rule{2.891pt}{0.800pt}}
\multiput(804.00,258.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(816,259.84){\rule{3.132pt}{0.800pt}}
\multiput(816.00,259.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(829,260.84){\rule{3.132pt}{0.800pt}}
\multiput(829.00,260.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(842,261.84){\rule{2.891pt}{0.800pt}}
\multiput(842.00,261.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(854,262.84){\rule{3.132pt}{0.800pt}}
\multiput(854.00,262.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(867,263.84){\rule{3.132pt}{0.800pt}}
\multiput(867.00,263.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(880,264.84){\rule{3.132pt}{0.800pt}}
\multiput(880.00,264.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(893,265.84){\rule{2.891pt}{0.800pt}}
\multiput(893.00,265.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(905,266.84){\rule{3.132pt}{0.800pt}}
\multiput(905.00,266.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(766.0,258.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(931,267.84){\rule{2.891pt}{0.800pt}}
\multiput(931.00,267.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(943,268.84){\rule{3.132pt}{0.800pt}}
\multiput(943.00,268.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(956,269.84){\rule{3.132pt}{0.800pt}}
\multiput(956.00,269.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(969,270.84){\rule{3.132pt}{0.800pt}}
\multiput(969.00,270.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(982,271.84){\rule{2.891pt}{0.800pt}}
\multiput(982.00,271.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(994,272.84){\rule{3.132pt}{0.800pt}}
\multiput(994.00,272.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1007,273.84){\rule{3.132pt}{0.800pt}}
\multiput(1007.00,273.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1020,274.84){\rule{2.891pt}{0.800pt}}
\multiput(1020.00,274.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1032,275.84){\rule{3.132pt}{0.800pt}}
\multiput(1032.00,275.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1045,276.84){\rule{3.132pt}{0.800pt}}
\multiput(1045.00,276.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1058,277.84){\rule{2.891pt}{0.800pt}}
\multiput(1058.00,277.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1070,279.34){\rule{3.132pt}{0.800pt}}
\multiput(1070.00,278.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1083,280.84){\rule{3.132pt}{0.800pt}}
\multiput(1083.00,280.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1096,281.84){\rule{3.132pt}{0.800pt}}
\multiput(1096.00,281.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1109,282.84){\rule{2.891pt}{0.800pt}}
\multiput(1109.00,282.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1121,283.84){\rule{3.132pt}{0.800pt}}
\multiput(1121.00,283.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1134,284.84){\rule{3.132pt}{0.800pt}}
\multiput(1134.00,284.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1147,285.84){\rule{2.891pt}{0.800pt}}
\multiput(1147.00,285.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1159,286.84){\rule{3.132pt}{0.800pt}}
\multiput(1159.00,286.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1172,287.84){\rule{3.132pt}{0.800pt}}
\multiput(1172.00,287.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1185,288.84){\rule{3.132pt}{0.800pt}}
\multiput(1185.00,288.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1198,290.34){\rule{2.891pt}{0.800pt}}
\multiput(1198.00,289.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1210,291.84){\rule{3.132pt}{0.800pt}}
\multiput(1210.00,291.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1223,292.84){\rule{3.132pt}{0.800pt}}
\multiput(1223.00,292.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1236,293.84){\rule{2.891pt}{0.800pt}}
\multiput(1236.00,293.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1248,294.84){\rule{3.132pt}{0.800pt}}
\multiput(1248.00,294.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1261,295.84){\rule{3.132pt}{0.800pt}}
\multiput(1261.00,295.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1274,297.34){\rule{3.132pt}{0.800pt}}
\multiput(1274.00,296.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1287,298.84){\rule{2.891pt}{0.800pt}}
\multiput(1287.00,298.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1299,299.84){\rule{3.132pt}{0.800pt}}
\multiput(1299.00,299.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1312,300.84){\rule{3.132pt}{0.800pt}}
\multiput(1312.00,300.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1325,302.34){\rule{2.891pt}{0.800pt}}
\multiput(1325.00,301.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1337,303.84){\rule{3.132pt}{0.800pt}}
\multiput(1337.00,303.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1350,304.84){\rule{3.132pt}{0.800pt}}
\multiput(1350.00,304.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1363,306.34){\rule{2.891pt}{0.800pt}}
\multiput(1363.00,305.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1375,307.84){\rule{3.132pt}{0.800pt}}
\multiput(1375.00,307.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1388,308.84){\rule{3.132pt}{0.800pt}}
\multiput(1388.00,308.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1401,310.34){\rule{3.132pt}{0.800pt}}
\multiput(1401.00,309.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1414,311.84){\rule{2.891pt}{0.800pt}}
\multiput(1414.00,311.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1426,312.84){\rule{3.132pt}{0.800pt}}
\multiput(1426.00,312.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(918.0,269.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(181,329){\usebox{\plotpoint}}
\put(181,327.84){\rule{3.132pt}{0.800pt}}
\multiput(181.00,327.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(194,328.84){\rule{2.891pt}{0.800pt}}
\multiput(194.00,328.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(206,329.84){\rule{3.132pt}{0.800pt}}
\multiput(206.00,329.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(219,330.84){\rule{3.132pt}{0.800pt}}
\multiput(219.00,330.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(232,331.84){\rule{3.132pt}{0.800pt}}
\multiput(232.00,331.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(245,332.84){\rule{2.891pt}{0.800pt}}
\multiput(245.00,332.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(257,333.84){\rule{3.132pt}{0.800pt}}
\multiput(257.00,333.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(270,334.84){\rule{3.132pt}{0.800pt}}
\multiput(270.00,334.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(295,335.84){\rule{3.132pt}{0.800pt}}
\multiput(295.00,335.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(308,336.84){\rule{3.132pt}{0.800pt}}
\multiput(308.00,336.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(321,337.84){\rule{2.891pt}{0.800pt}}
\multiput(321.00,337.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(333,338.84){\rule{3.132pt}{0.800pt}}
\multiput(333.00,338.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(346,339.84){\rule{3.132pt}{0.800pt}}
\multiput(346.00,339.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(359,340.84){\rule{3.132pt}{0.800pt}}
\multiput(359.00,340.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(372,341.84){\rule{2.891pt}{0.800pt}}
\multiput(372.00,341.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(384,342.84){\rule{3.132pt}{0.800pt}}
\multiput(384.00,342.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(397,343.84){\rule{3.132pt}{0.800pt}}
\multiput(397.00,343.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(410,344.84){\rule{2.891pt}{0.800pt}}
\multiput(410.00,344.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(422,345.84){\rule{3.132pt}{0.800pt}}
\multiput(422.00,345.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(283.0,337.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(448,346.84){\rule{3.132pt}{0.800pt}}
\multiput(448.00,346.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(461,347.84){\rule{2.891pt}{0.800pt}}
\multiput(461.00,347.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(473,348.84){\rule{3.132pt}{0.800pt}}
\multiput(473.00,348.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(486,349.84){\rule{3.132pt}{0.800pt}}
\multiput(486.00,349.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(499,350.84){\rule{2.891pt}{0.800pt}}
\multiput(499.00,350.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(511,351.84){\rule{3.132pt}{0.800pt}}
\multiput(511.00,351.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(524,352.84){\rule{3.132pt}{0.800pt}}
\multiput(524.00,352.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(537,353.84){\rule{3.132pt}{0.800pt}}
\multiput(537.00,353.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(550,354.84){\rule{2.891pt}{0.800pt}}
\multiput(550.00,354.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(562,355.84){\rule{3.132pt}{0.800pt}}
\multiput(562.00,355.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(575,356.84){\rule{3.132pt}{0.800pt}}
\multiput(575.00,356.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(588,357.84){\rule{2.891pt}{0.800pt}}
\multiput(588.00,357.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(600,358.84){\rule{3.132pt}{0.800pt}}
\multiput(600.00,358.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(613,359.84){\rule{3.132pt}{0.800pt}}
\multiput(613.00,359.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(435.0,348.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(638,360.84){\rule{3.132pt}{0.800pt}}
\multiput(638.00,360.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(651,361.84){\rule{3.132pt}{0.800pt}}
\multiput(651.00,361.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(664,362.84){\rule{3.132pt}{0.800pt}}
\multiput(664.00,362.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(677,363.84){\rule{2.891pt}{0.800pt}}
\multiput(677.00,363.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(689,364.84){\rule{3.132pt}{0.800pt}}
\multiput(689.00,364.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(702,365.84){\rule{3.132pt}{0.800pt}}
\multiput(702.00,365.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(715,366.84){\rule{2.891pt}{0.800pt}}
\multiput(715.00,366.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(727,367.84){\rule{3.132pt}{0.800pt}}
\multiput(727.00,367.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(740,368.84){\rule{3.132pt}{0.800pt}}
\multiput(740.00,368.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(753,369.84){\rule{3.132pt}{0.800pt}}
\multiput(753.00,369.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(766,370.84){\rule{2.891pt}{0.800pt}}
\multiput(766.00,370.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(778,371.84){\rule{3.132pt}{0.800pt}}
\multiput(778.00,371.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(791,372.84){\rule{3.132pt}{0.800pt}}
\multiput(791.00,372.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(804,373.84){\rule{2.891pt}{0.800pt}}
\multiput(804.00,373.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(816,374.84){\rule{3.132pt}{0.800pt}}
\multiput(816.00,374.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(829,375.84){\rule{3.132pt}{0.800pt}}
\multiput(829.00,375.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(842,376.84){\rule{2.891pt}{0.800pt}}
\multiput(842.00,376.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(854,377.84){\rule{3.132pt}{0.800pt}}
\multiput(854.00,377.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(867,378.84){\rule{3.132pt}{0.800pt}}
\multiput(867.00,378.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(880,379.84){\rule{3.132pt}{0.800pt}}
\multiput(880.00,379.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(893,380.84){\rule{2.891pt}{0.800pt}}
\multiput(893.00,380.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(905,381.84){\rule{3.132pt}{0.800pt}}
\multiput(905.00,381.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(918,382.84){\rule{3.132pt}{0.800pt}}
\multiput(918.00,382.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(931,383.84){\rule{2.891pt}{0.800pt}}
\multiput(931.00,383.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(943,384.84){\rule{3.132pt}{0.800pt}}
\multiput(943.00,384.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(956,385.84){\rule{3.132pt}{0.800pt}}
\multiput(956.00,385.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(969,386.84){\rule{3.132pt}{0.800pt}}
\multiput(969.00,386.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(982,387.84){\rule{2.891pt}{0.800pt}}
\multiput(982.00,387.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(994,388.84){\rule{3.132pt}{0.800pt}}
\multiput(994.00,388.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1007,389.84){\rule{3.132pt}{0.800pt}}
\multiput(1007.00,389.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1020,390.84){\rule{2.891pt}{0.800pt}}
\multiput(1020.00,390.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1032,391.84){\rule{3.132pt}{0.800pt}}
\multiput(1032.00,391.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1045,392.84){\rule{3.132pt}{0.800pt}}
\multiput(1045.00,392.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1058,393.84){\rule{2.891pt}{0.800pt}}
\multiput(1058.00,393.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1070,394.84){\rule{3.132pt}{0.800pt}}
\multiput(1070.00,394.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1083,395.84){\rule{3.132pt}{0.800pt}}
\multiput(1083.00,395.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1096,396.84){\rule{3.132pt}{0.800pt}}
\multiput(1096.00,396.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1109,397.84){\rule{2.891pt}{0.800pt}}
\multiput(1109.00,397.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1121,398.84){\rule{3.132pt}{0.800pt}}
\multiput(1121.00,398.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1134,400.34){\rule{3.132pt}{0.800pt}}
\multiput(1134.00,399.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1147,401.84){\rule{2.891pt}{0.800pt}}
\multiput(1147.00,401.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1159,402.84){\rule{3.132pt}{0.800pt}}
\multiput(1159.00,402.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1172,403.84){\rule{3.132pt}{0.800pt}}
\multiput(1172.00,403.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1185,404.84){\rule{3.132pt}{0.800pt}}
\multiput(1185.00,404.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1198,405.84){\rule{2.891pt}{0.800pt}}
\multiput(1198.00,405.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1210,406.84){\rule{3.132pt}{0.800pt}}
\multiput(1210.00,406.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1223,407.84){\rule{3.132pt}{0.800pt}}
\multiput(1223.00,407.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1236,408.84){\rule{2.891pt}{0.800pt}}
\multiput(1236.00,408.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1248,410.34){\rule{3.132pt}{0.800pt}}
\multiput(1248.00,409.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1261,411.84){\rule{3.132pt}{0.800pt}}
\multiput(1261.00,411.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1274,412.84){\rule{3.132pt}{0.800pt}}
\multiput(1274.00,412.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1287,413.84){\rule{2.891pt}{0.800pt}}
\multiput(1287.00,413.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1299,414.84){\rule{3.132pt}{0.800pt}}
\multiput(1299.00,414.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1312,415.84){\rule{3.132pt}{0.800pt}}
\multiput(1312.00,415.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1325,417.34){\rule{2.891pt}{0.800pt}}
\multiput(1325.00,416.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1337,418.84){\rule{3.132pt}{0.800pt}}
\multiput(1337.00,418.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1350,419.84){\rule{3.132pt}{0.800pt}}
\multiput(1350.00,419.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1363,420.84){\rule{2.891pt}{0.800pt}}
\multiput(1363.00,420.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1375,421.84){\rule{3.132pt}{0.800pt}}
\multiput(1375.00,421.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1388,423.34){\rule{3.132pt}{0.800pt}}
\multiput(1388.00,422.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1401,424.84){\rule{3.132pt}{0.800pt}}
\multiput(1401.00,424.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1414,425.84){\rule{2.891pt}{0.800pt}}
\multiput(1414.00,425.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1426,426.84){\rule{3.132pt}{0.800pt}}
\multiput(1426.00,426.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(626.0,362.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(181,334){\usebox{\plotpoint}}
\put(181.00,334.00){\usebox{\plotpoint}}
\put(201.76,334.00){\usebox{\plotpoint}}
\put(222.51,334.00){\usebox{\plotpoint}}
\put(243.27,334.00){\usebox{\plotpoint}}
\put(264.02,334.00){\usebox{\plotpoint}}
\put(284.78,334.00){\usebox{\plotpoint}}
\put(305.53,334.00){\usebox{\plotpoint}}
\put(326.29,334.00){\usebox{\plotpoint}}
\put(347.04,334.00){\usebox{\plotpoint}}
\put(367.80,334.00){\usebox{\plotpoint}}
\put(388.55,334.00){\usebox{\plotpoint}}
\put(409.31,334.00){\usebox{\plotpoint}}
\put(430.07,334.00){\usebox{\plotpoint}}
\put(450.82,334.00){\usebox{\plotpoint}}
\put(471.58,334.00){\usebox{\plotpoint}}
\put(492.33,334.00){\usebox{\plotpoint}}
\put(513.09,334.00){\usebox{\plotpoint}}
\put(533.84,334.00){\usebox{\plotpoint}}
\put(554.60,334.00){\usebox{\plotpoint}}
\put(575.35,334.00){\usebox{\plotpoint}}
\put(596.11,334.00){\usebox{\plotpoint}}
\put(616.87,334.00){\usebox{\plotpoint}}
\put(637.62,334.00){\usebox{\plotpoint}}
\put(658.38,334.00){\usebox{\plotpoint}}
\put(679.13,334.00){\usebox{\plotpoint}}
\put(699.89,334.00){\usebox{\plotpoint}}
\put(720.64,334.00){\usebox{\plotpoint}}
\put(741.40,334.00){\usebox{\plotpoint}}
\put(762.15,334.00){\usebox{\plotpoint}}
\put(782.91,334.00){\usebox{\plotpoint}}
\put(803.66,334.00){\usebox{\plotpoint}}
\put(824.42,334.00){\usebox{\plotpoint}}
\put(845.18,334.00){\usebox{\plotpoint}}
\put(865.93,334.00){\usebox{\plotpoint}}
\put(886.69,334.00){\usebox{\plotpoint}}
\put(907.44,334.00){\usebox{\plotpoint}}
\put(928.20,334.00){\usebox{\plotpoint}}
\put(948.95,334.00){\usebox{\plotpoint}}
\put(969.71,334.00){\usebox{\plotpoint}}
\put(990.46,334.00){\usebox{\plotpoint}}
\put(1011.22,334.00){\usebox{\plotpoint}}
\put(1031.98,334.00){\usebox{\plotpoint}}
\put(1052.73,334.00){\usebox{\plotpoint}}
\put(1073.49,334.00){\usebox{\plotpoint}}
\put(1094.24,334.00){\usebox{\plotpoint}}
\put(1115.00,334.00){\usebox{\plotpoint}}
\put(1135.75,334.00){\usebox{\plotpoint}}
\put(1156.51,334.00){\usebox{\plotpoint}}
\put(1177.26,334.00){\usebox{\plotpoint}}
\put(1198.02,334.00){\usebox{\plotpoint}}
\put(1218.77,334.00){\usebox{\plotpoint}}
\put(1239.53,334.00){\usebox{\plotpoint}}
\put(1260.29,334.00){\usebox{\plotpoint}}
\put(1281.04,334.00){\usebox{\plotpoint}}
\put(1301.80,334.00){\usebox{\plotpoint}}
\put(1322.55,334.00){\usebox{\plotpoint}}
\put(1343.31,334.00){\usebox{\plotpoint}}
\put(1364.06,334.00){\usebox{\plotpoint}}
\put(1384.82,334.00){\usebox{\plotpoint}}
\put(1405.57,334.00){\usebox{\plotpoint}}
\put(1426.33,334.00){\usebox{\plotpoint}}
\put(1439,334){\usebox{\plotpoint}}
\end{picture}

